Rethinking the Data Annotation Process for Multi-view 3D Pose Estimation with Active Learning and Self-Training

Pose estimation of the human body and hands is a fundamental problem in computer vision, and learning-based solutions require a large amount of annotated data. In this work, we improve the efficiency of the data annotation process for 3D pose estimation problems with Active Learning (AL) in a multi-view setting. AL selects examples with the highest value to annotate under limited annotation budgets (time and cost), but choosing the selection strategy is often nontrivial. We present a framework to efficiently extend existing single-view AL strategies. We then propose two novel AL strategies that make full use of multi-view geometry. Moreover, we demonstrate additional performance gains by incorporating pseudo-labels computed during the AL process, which is a form of self-training. Our system significantly outperforms simulated annotation baselines in 3D body and hand pose estimation on two large-scale benchmarks: CMU Panoptic Studio and InterHand2.6M. Notably, on CMU Panoptic Studio, we are able to reduce the turn-around time by 60% and annotation cost by 80% when compared to the conventional annotation process.

==> figures/fig-al-noaug-vs-aug.tex <==
\begin{figure*}[h]
  \centering
  \begin{subfigure}{0.35\textwidth}
    \resizebox{\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            title = Panoptic / PoseResNet-50,
            ylabel= 3D MKPE (mm),
            xlabel= Percent of Dataset Labeled,
            legend pos = north east,
            xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
            legend style={font=\small, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.2,ymax=5.2
          ]
          \addplot table[x={PERCENT},y={AL-R-P-RESNET}, y error={AL-R-P-RESNET-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AUG-R-P-RESNET}, y error={AUG-R-P-RESNET-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-T-P-RESNET}, y error={AL-T-P-RESNET-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AUG-T-P-RESNET}, y error={AUG-T-P-RESNET-ERROR}]{data/p.txt};
        \end{axis}
      \end{tikzpicture}
    } 
  \end{subfigure}
  \hspace{0.5in}
  \begin{subfigure}{0.36\textwidth}
    \resizebox{\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            title = Panoptic / HRNet,
            ylabel= 3D MKPE (mm),
            xlabel= Percent of Dataset Labeled,
            xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
            legend pos = north east,
            legend style={font=\small, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.2,ymax=4.0
          ]
          \addplot table[x={PERCENT},y={AL-R-P-HR}, y error={AL-R-P-HR-ERROR}]{data/p.txt}; 
          \addplot table[x={PERCENT},y={AUG-R-P-HR}, y error={AUG-R-P-HR-ERROR}, col sep=comma]{data/panoptic-1106.txt}; 
          \addplot table[x={PERCENT},y={AL-T-P-HR}, y error={AL-T-P-HR-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AUG-T-P-HR}, y error={AUG-T-P-HR-ERROR}]{data/p.txt};
        \end{axis}
      \end{tikzpicture}
    } 
  \end{subfigure}
  \begin{subfigure}{\textwidth}
    \centering
    \resizebox{!}{1.4em}{
      \begin{tikzpicture}
        \begin{customlegend}[anchor=north west, legend columns=6,
            legend style={fill=none,draw=none,align=center,column sep=2ex},
            legend entries={\random,
              \random$+$\textsc{RandAug},
              \MC,
              \MC$+$\textsc{RandAug},
          }]
          \addlegendimage{mark=x, color=red}
          \addlegendimage{mark=x, color=blue}
          \addlegendimage{mark=x, color=cyan}
          \addlegendimage{mark=x, color=violet}
        \end{customlegend}
      \end{tikzpicture}
    }
  \end{subfigure}
  \caption{ 
    Effects of data augmentation using RandAugment on \panoptic. \MC{} achieves
    better label efficiency than $\random+\textsc{aug}$ without data
    augmentation. 
  }
  \label{fig-al-noaug-vs-aug}
\end{figure*}



==> figures/fig-al-p+ih.tex <==
\begin{figure*}[t]
  \centering
  \begin{subfigure}{0.32\textwidth}
    \resizebox{\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            title = Panoptic / PoseResNet-50,
            ylabel= 3D MKPE (mm),
            xlabel= Annotation Cost,
            xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
            yticklabels={1.0,2.0,3.0,4.0,5.0,6.0},
            legend pos = north east,
            legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.3,ymax=5.6,
          ]
          \addplot table[x={PERCENT},y={AL-R-P-RESNET}, y error={AL-R-P-RESNET-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-BSB-P-RESNET}, y error={AL-BSB-P-RESNET-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-MPE-P-RESNET}, y error={AL-MPE-P-RESNET-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-CS-P-RESNET}, y error={AL-CS-P-RESNET-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-T-P-RESNET}, y error={AL-T-P-RESNET-ERROR}]{data/p.txt};
          % \addplot[dashed] table[x={PERCENT},y={FS-P-RESNET}]{data/p.txt};
        \end{axis}
      \end{tikzpicture}
    }
  \end{subfigure}
  \begin{subfigure}{0.32\textwidth}
    \resizebox{\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            title = Panoptic / HRNet,
            ylabel= 3D MKPE (mm),
            xlabel= Annotation Cost,
            xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
            legend pos = north east,
            legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.2, ymax=4.3
          ]
          \addplot table[x={PERCENT},y={AL-R-P-HR}, y error={AL-R-P-HR-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-BSB-P-HR}, y error={AL-BSB-P-HR-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-MPE-P-HR}, y error={AL-MPE-P-HR-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-CS-P-HR}, y error={AL-CS-P-HR-ERROR}]{data/p.txt};
          \addplot table[x={PERCENT},y={AL-T-P-HR}, y error={AL-T-P-HR-ERROR}]{data/p.txt};
          % \addplot[dashed] table[x={PERCENT},y={FS-P-HR}]{data/p.txt};
        \end{axis}
      \end{tikzpicture}
    }
  \end{subfigure}
  \begin{subfigure}{0.32\textwidth}
    \resizebox{\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            title = InterHand / PoseResNet-50,
            ylabel= 3D MKPE (mm),
            xlabel= Annotation Cost,
        xtick={20,30,40,50},
        xticklabels={20$\%$,30$\%$,40$\%$,50$\%$},
            legend pos = north east,
            legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.2,ymax=4.3
          ]
          \addplot table[x={PERCENT},y={AL-R-IH-RESNET}, y error={AL-R-IH-RESNET-ERROR}]{data/ih.txt};
          \addplot table[x={PERCENT},y={AL-BSB-IH-RESNET}, y error={AL-BSB-IH-RESNET-ERROR},col sep=comma]{data/interhand-1107.txt};
          \addplot table[x={PERCENT},y={AL-MPE-IH-RESNET}, y error={AL-MPE-IH-RESNET-ERROR},col sep=comma]{data/interhand-1107.txt};
          \addplot table[x={PERCENT},y={AL-CORESET-IH-RESNET}, y error={AL-CORESET-IH-RESNET-ERROR},col sep=comma]{data/interhand-1107.txt};
          \addplot table[x={PERCENT},y={AL-T-IH-RESNET}, y error={AL-T-IH-RESNET-ERROR}]{data/ih.txt};
          % \addplot[dashed] table[x={PERCENT},y={FS-IH-RESNET}]{data/ih.txt};
        \end{axis}
      \end{tikzpicture}
    }
  \end{subfigure}
  \begin{subfigure}{\textwidth}
    \centering
    \resizebox{!}{1.4em}{
      \begin{tikzpicture}
        \begin{customlegend}[anchor=north west, legend columns=6,
            legend style={fill=none,draw=none,align=center,column sep=2ex},
            legend entries={\random,
              \BSB,
              \MPE,
              \CS,
              \MC,
              % 100\% Annotation Cost,
          }]
          \addlegendimage{mark=x, color=red}
          \addlegendimage{mark=x, color=blue}
          \addlegendimage{mark=x, color=cyan}
          \addlegendimage{mark=x, color=violet}
          \addlegendimage{mark=x, color=C3}
          % \addlegendimage{dashed}
        \end{customlegend}
      \end{tikzpicture}
    }
  \end{subfigure}
  \vspace{-1em}
  \caption{
    Comparison of AL strategies on \panoptic{} and \ih{}. X-axis: percent of
    dataset labeled. 
    % Dashed line: upper-bound when annotation cost is 100\%. 
    BSB and MPE~\cite{liu2017active}, developed for single-view pose estimation,
    do not perform better than \random{} when extended to multi-view. Our
    proposed strategies (\CS{} and \MC{}) significantly outperform random
    sampling. Best viewed in color.
  }
  \label{fig-al-p}
  \vspace{-0.1in}
\end{figure*}


==> figures/fig-al-vs-sal.tex <==
\begin{figure*}[t]
  \centering
  \begin{subfigure}{0.32\textwidth}
    \centering
    \resizebox{\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            title = Panoptic / PoseResNet-50 / RandAug,
            ylabel= 3D MKPE (mm),
            xlabel= Annotation Cost,
            xtick={5, 10, 15},
            xticklabels={$5\%$,$10\%$,$15\%$},
            legend pos = north east,
            legend style={font=\small, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.2,ymax=4.7
          ]
          \addplot table[restrict x to domain=1:16, x={PERCENT}, y={AUG-R-P-RESNET}, y error={AUG-R-P-RESNET-ERROR}] {data/p.txt};
          \addplot table[restrict x to domain=1:16, x={PERCENT}, y={SAL-25-R-P-RESNET}, y error={SAL-25-R-P-RESNET-ERROR}] {data/p.txt};
          \addplot table[restrict x to domain=1:16, x={PERCENT}, y={AUG-T-P-RESNET}, y error={AUG-T-P-RESNET-ERROR}] {data/p.txt};
          \addplot table[restrict x to domain=1:16, x={PERCENT}, y={SAL-25-T-P-RESNET}, y error={SAL-25-T-P-RESNET-ERROR}] {data/p.txt};
          % \addplot[dashed] table[restrict x to domain=1:16, x={PERCENT},y={FS-AUG-P-RESNET}] {data/p.txt};
        \end{axis}
      \end{tikzpicture}
    } 
  \end{subfigure}
  \begin{subfigure}{0.32\textwidth}
    \centering
    \resizebox{\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            title = Panoptic / HRNet / RandAug,
            ylabel= 3D MKPE (mm),
            xlabel= Annotation Cost,
            xtick={5, 10, 15},
            xticklabels={$5\%$,$10\%$,$15\%$},
            legend pos = north east,
            legend style={font=\small, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.2,ymax=3.7
          ]
          \addplot table[restrict x to domain=1:16, x={PERCENT},y={AUG-R-P-HR}, y error={AUG-R-P-HR-ERROR}, col sep=comma]{data/panoptic-1106.txt}; 
          \addplot table[restrict x to domain=1:16, x={PERCENT},y={SAL-25-R-P-HR}, y error={SAL-25-R-P-HR-ERROR}]{data/p.txt}; 
          \addplot table[restrict x to domain=1:16, x={PERCENT},y={AUG-T-P-HR}, y error={AUG-T-P-HR-ERROR}]{data/p.txt};
          \addplot table[restrict x to domain=1:16, x={PERCENT},y={SAL-25-T-P-HR}, y error={SAL-25-T-P-HR-ERROR}]{data/p.txt};
          % \addplot[dashed] table[restrict x to domain=1:16, x={PERCENT},y={FS-AUG-P-HR}]{data/p.txt};
        \end{axis}
      \end{tikzpicture}
    } 
  \end{subfigure}
  \begin{subfigure}{0.32\textwidth}
    \centering
    \resizebox{\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            title = InterHand / PoseResNet-50,
            ylabel= 3D MKPE (mm),
            xlabel= Annotation Cost,
            xtick={20,30,40,50},
            xticklabels={20$\%$,30$\%$,40$\%$,50$\%$},
            legend pos = north east,
            legend style={font=\small, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.2,ymax=3.7
          ]
          \addplot table[x={PERCENT},y={AL-R-IH-RESNET}, y error={AL-R-IH-RESNET-ERROR}]{data/ih.txt};
          \addplot table[x={PERCENT},y={SALNOAUG-100-R-IH-RESNET}, y error={SALNOAUG-100-R-IH-RESNET-ERROR}]{data/ih.txt};
          \addplot table[x={PERCENT},y={AL-T-IH-RESNET}, y error={AL-T-IH-RESNET-ERROR}]{data/ih.txt};
          \addplot table[x={PERCENT},y={SALNOAUG-100-T-IH-RESNET}, y error={SALNOAUG-100-T-IH-RESNET-ERROR}]{data/ih.txt};
          % \addplot[dashed] table[x={PERCENT},y={FS-IH-RESNET}]{data/ih.txt};
        \end{axis}
      \end{tikzpicture}
    } 
  \end{subfigure}
  \begin{subfigure}{\textwidth}
    \centering
    \resizebox{!}{1.4em}{
      \begin{tikzpicture}
        \begin{customlegend}[anchor=north west, legend columns=6,
            legend style={fill=none,draw=none,align=center,column sep=2ex},
            legend entries={$\random$,
              $\random+\sal$,
              $\MC$,
              $\MC+\sal$,
              % 100\% Annotation Cost,
          }]
          \addlegendimage{mark=x, color=red}
          \addlegendimage{mark=x, color=blue}
          \addlegendimage{mark=x, color=cyan}
          \addlegendimage{mark=x, color=violet}
          % \addlegendimage{dashed}
        \end{customlegend}
      \end{tikzpicture}
    }
  \end{subfigure}
  \vspace{-1em}
  \caption{
    AL + self-training ($\sal$) on \panoptic{}  and \ih{}. X-axis: percent of
    dataset labeled. 
    % Dashed line: upper-bound when annotation cost is 100\%.
    When combined with AL, our automated self-training strategy enables
    additional label efficiency gains at no extra computational cost, especially
    during the early stages of training. Best viewed in color.
  }
  \label{fig-al-vs-sal}
  \vspace{-0.1in}
\end{figure*}


==> figures/fig-overall-comparison.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}{0.245\textwidth}
      \resizebox{\columnwidth}{!}{
        \begin{tikzpicture}
          \begin{axis}[
              grid=both,
              grid style={line width=.1pt, draw=gray!40},
              title = Panoptic / PoseResNet-50 / \textbf{\random},
              ylabel= 3D MKPE (mm),
              xlabel= Annotation Cost,
              xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
              legend pos = north east,
              legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
              legend cell align={left},
              cycle list name=default,
              scaled x ticks = false,
              ymin=2.3,ymax=5.2,
            ]
            \addplot table[x={PERCENT},y={AL-R-P-RESNET}, y error={AL-R-P-RESNET-ERROR}]{data/p.txt};
            \addplot table[x={PERCENT},y={SALNOAUG-10-R-P-RESNET}, y error={SALNOAUG-10-R-P-RESNET-ERROR}]{data/p.txt};
            \addplot table[x={PERCENT},y={AUG-R-P-RESNET}, y error={AUG-R-P-RESNET-ERROR}]{data/p.txt};
            \addplot table[x={PERCENT}, y={SAL-25-R-P-RESNET}, y error={SAL-25-R-P-RESNET-ERROR}] {data/p.txt};
            % \addplot[dashed] table[x={PERCENT},y={FS-P-RESNET}]{data/p.txt};
            % \addplot[dash dot] table[x={PERCENT},y={FS-AUG-P-RESNET}]{data/p.txt};
          \end{axis}
        \end{tikzpicture}
      }
    \end{subfigure}
    \begin{subfigure}{0.245\textwidth}
      \resizebox{\columnwidth}{!}{
        \begin{tikzpicture}
          \begin{axis}[
              grid=both,
              grid style={line width=.1pt, draw=gray!40},
              title = Panoptic / PoseResNet-50 / \textbf{\MC},
              ylabel= 3D MKPE (mm),
              xlabel= Annotation Cost,
              xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
              legend pos = north east,
              legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
              legend cell align={left},
              cycle list name=default,
              scaled x ticks = false,
              ymin=2.3,ymax=5.2,
            ]
            \addplot table[x={PERCENT},y={AL-T-P-RESNET}, y error={AL-T-P-RESNET-ERROR}]{data/p.txt};
            \addplot table[x={PERCENT},y={SALNOAUG-10-T-P-RESNET}, y error={SALNOAUG-10-T-P-RESNET-ERROR}]{data/sal-panoptics-triangulation.txt};
            \addplot table[x={PERCENT},y={AUG-T-P-RESNET}, y error={AUG-T-P-RESNET-ERROR}]{data/p.txt};
            \addplot table[x={PERCENT}, y={SAL-25-T-P-RESNET}, y error={SAL-25-T-P-RESNET-ERROR}] {data/p.txt};
            % \addplot[dashed] table[x={PERCENT},y={FS-P-RESNET}]{data/p.txt};
            % \addplot[dash dot] table[x={PERCENT},y={FS-AUG-P-RESNET}]{data/p.txt};
          \end{axis}
        \end{tikzpicture}
      }
    \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HRNet %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}{0.245\textwidth}
        \resizebox{\columnwidth}{!}{
          \begin{tikzpicture}
            \begin{axis}[
                grid=both,
                grid style={line width=.1pt, draw=gray!40},
                title = Panoptic / HRNet / \textbf{\random},
                ylabel= 3D MKPE (mm),
                xlabel= Annotation Cost,
                xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
                legend pos = north east,
                legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
                legend cell align={left},
                cycle list name=default,
                scaled x ticks = false,
                ymin=2.2,ymax=4.1,
              ]
              \addplot table[x={PERCENT},y={AL-R-P-HR}, y error={AL-R-P-HR-ERROR}]{data/p.txt};
              \addplot table[x={PERCENT},y={SALNOAUG-10-R-P-HR}, y error={SALNOAUG-10-R-P-HR-ERROR}]{data/p.txt};
              \addplot table[x={PERCENT},y={AUG-R-P-HR}, y error={AUG-R-P-HR-ERROR}, col sep=comma]{data/panoptic-1106.txt}; 
              \addplot table[x={PERCENT}, y={SAL-25-R-P-HR}, y error={SAL-25-R-P-HR-ERROR}] {data/p.txt};
              % \addplot[dashed] table[x={PERCENT},y={FS-P-HR}]{data/p.txt};
              % \addplot[dash dot] table[x={PERCENT},y={FS-AUG-P-HR}]{data/p.txt};
            \end{axis}
          \end{tikzpicture}
        }
      \end{subfigure}
      \begin{subfigure}{0.245\textwidth}
        \resizebox{\columnwidth}{!}{
          \begin{tikzpicture}
            \begin{axis}[
                grid=both,
                grid style={line width=.1pt, draw=gray!40},
                title = Panoptic / HRNet / \textbf{\MC},
                ylabel= 3D MKPE (mm),
                xlabel= Annotation Cost,
                xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
                legend pos = north east,
                legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
                legend cell align={left},
                cycle list name=default,
                scaled x ticks = false,
                ymin=2.2,ymax=4.1,
              ]
              \addplot table[x={PERCENT},y={AL-T-P-HR}, y error={AL-T-P-HR-ERROR}]{data/p.txt};
              \addplot table[x={PERCENT},y={SALNOAUG-10-T-P-HR}, y error={SALNOAUG-10-T-P-HR-ERROR}]{data/p.txt};
              \addplot table[x={PERCENT},y={AUG-T-P-HR}, y error={AUG-T-P-HR-ERROR}]{data/p.txt};
              \addplot table[x={PERCENT}, y={SAL-25-T-P-HR}, y error={SAL-25-T-P-HR-ERROR}] {data/p.txt};
              % \addplot[dashed] table[x={PERCENT},y={FS-P-HR}]{data/p.txt};
              % \addplot[dash dot] table[x={PERCENT},y={FS-AUG-P-HR}]{data/p.txt};
            \end{axis}
          \end{tikzpicture}
        }
      \end{subfigure}
    \begin{subfigure}{\textwidth}
      \centering
      \resizebox{!}{1.4em}{
        \begin{tikzpicture}
          \begin{customlegend}[anchor=north west, legend columns=6,
              legend style={fill=none,draw=none,align=center,column sep=2ex},
              legend entries={AL ,
                AL $+\sal$,
                AL $+\textsc{RandAug}$,
                AL $+\sal+\textsc{RandAug}$,
                % 100\% Anno.,
                % 100\% Anno. $+\textsc{RandAug}$,
            }]
            \addlegendimage{mark=x, color=red}
            \addlegendimage{mark=x, color=blue}
            \addlegendimage{mark=x, color=cyan}
            \addlegendimage{mark=x, color=violet}
            % \addlegendimage{dashed}
            % \addlegendimage{dash dot}
          \end{customlegend}
        \end{tikzpicture}
      }
    \end{subfigure}
    \caption{ 
      Comparison between AL, AL $+$ self-training ($\sal$), AL
      $+\textsc{RandAug}$, and AL $+\sal+\textsc{RandAug}$ on \panoptic{}.
      X-axis: percent of dataset labeled. 
      % Dashed lines: upper-bounds when annotation cost is 100\%.  
      Our self-training strategy provides a large improvement on PoseResNet with
      the \random{} AL strategy. Although RandAug further improves the
      generalization of the PoseResNet and HRNet for both \random{} and \MC{} AL
      strategies, our self-training strategy still shows a minor improvement
      from the AL only baseline.
    }
    \label{fig-overall-comparison}
    \vspace{-0.1in}
  \end{figure*}
  

==> figures/fig-perf-vs-time.tex <==
\begin{figure}[!t]
    \centering
    \resizebox{0.95\columnwidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            grid=both,
            grid style={line width=.1pt, draw=gray!40},
            ylabel= 3D MKPE (mm),
            xlabel= Hours,
            legend pos = north east,
            legend style={font=\small, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
            legend cell align={left},
            cycle list name=default,
            scaled x ticks = false,
            ymin=2.5,ymax=5.2,
            xmin=-1,xmax=51,
            xtick={0,5,...,50},
          ]
          \addplot[mark=x, color=blue, smooth, line width=0.3mm] table[x={HOURS},y={OURS}]{data/perf-time-ours.txt};
          \addlegendentry{Our AL based Annotation};
          \addplot[mark=x, color=red, line width=0.3mm] table[x={HOURS},y={RANDOM}]{data/perf-time-random.txt};
          \addlegendentry{Conventional Annotation};
          \addplot[color=black, dashed, opacity=0.5, line width=0.3mm, domain=-1:51]{2.717};
          \addplot[color=black, dashed, opacity=0.5, line width=0.3mm, domain=-1:51]{3.563};
          \addplot[color=black, dashed, opacity=0.5, line width=0.3mm] coordinates {(5.5, -1) (5.5, 6)};
          \addplot[color=black, dashed, opacity=0.5, line width=0.3mm] coordinates {(10, -1) (10, 6)};
        \end{axis}
      \end{tikzpicture}
    } 
    \caption{ 
    Model test accuracy vs. annotation turn-around time. We use the estimate of 1
    minute per frame for annotation and 1 hour for training the model.
    Conventional Annotation does not require training during annotation. Our
    AL based annotation system saves the overall turn-around time by 45\% for
    PoseResNet with a test performance of 3.5 mm, and more than 60\% with a test
    performance of 2.7mm. 
    \fred{If possible, update the red curve.}
    }
    \vspace{-0.2in}
    \label{fig-perf-vs-time}
  \end{figure}
  

==> figures/fig-pose-cluster.tex <==
\begin{figure*}
\centering
\begin{subfigure}{\textwidth}
  \centering
  \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
      \begin{customlegend}[anchor=north west, legend columns=10,
          legend style={draw=none,align=center,column sep=2ex},
          legend entries={
            Cluster 1,
            Cluster 2,
            Cluster 3,
            Cluster 4,
            Cluster 5,
            Cluster 6,
            Cluster 7,
            Cluster 8,
            Cluster 9,
            Cluster 10,
        }]
        \addlegendimage{area legend,fill=cyan!30!white}
        \addlegendimage{area legend,fill=cyan!70!white}
        \addlegendimage{area legend,fill=red!90!white}
        \addlegendimage{area legend,fill=red!30!white}
        \addlegendimage{area legend,fill=violet!90!white}
        \addlegendimage{area legend,fill=violet!40!white}
        \addlegendimage{area legend,fill=green!50!white}
        \addlegendimage{area legend,fill=blue!40!white}
        \addlegendimage{area legend,fill=C2!90!white}
        \addlegendimage{area legend,fill=C3!30!white}
      \end{customlegend}
    \end{tikzpicture}
  }
\end{subfigure}
\vspace{-.5em}

\begin{subfigure}{0.33\textwidth}
  \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
          ybar stacked,
          bar width=15pt,        
          xlabel={AL Iteration},
          ylabel={Number of Frames},
          symbolic x coords={2,3,4,5,6,7,8,9,10},
          cycle list name=cluster,
          ymin=0, ymax=130
        ]
        \addplot+[ybar] plot coordinates {(2,29)(3,26)(4,32)(5,41)(6,29)(7,35)(8,34)(9,36)(10,31)};
        \addplot+[ybar] plot coordinates {(2,6)(3,5)(4,4)(5,5)(6,8)(7,4)(8,4)(9,3)(10,6)};        
        \addplot+[ybar] plot coordinates {(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,1)(10,0)};
        \addplot+[ybar] plot coordinates {(2,10)(3,12)(4,4)(5,3)(6,5)(7,10)(8,7)(9,7)(10,8)};
        \addplot+[ybar] plot coordinates {(2,3)(3,4)(4,1)(5,1)(6,1)(7,1)(8,2)(9,3)(10,2)};
        \addplot+[ybar] plot coordinates {(2,18)(3,14)(4,18)(5,20)(6,20)(7,22)(8,10)(9,18)(10,18)};
        \addplot+[ybar] plot coordinates {(2,1)(3,1)(4,2)(5,3)(6,0)(7,2)(8,1)(9,5)(10,1)};        
        \addplot+[ybar] plot coordinates {(2,39)(3,43)(4,41)(5,36)(6,44)(7,35)(8,48)(9,38)(10,44)};
        \addplot+[ybar] plot coordinates {(2,5)(3,2)(4,4)(5,2)(6,10)(7,3)(8,2)(9,1)(10,2)};
        \addplot+[ybar] plot coordinates {(2,14)(3,18)(4,19)(5,14)(6,8)(7,13)(8,17)(9,13)(10,13)};
      \end{axis}
      \begin{axis}[
          axis y line*=right,
          axis x line=none,
          ymin=0.5, ymax=1,
          %ylabel=Cross Entropy,
        ]
        \addplot [mark=x, color=red, line width=0.5mm] coordinates
        {(2,0.795334969067265)(3,0.775914227732779)(4,0.744854486376273)(5,0.727493548150196)(6,0.747419217557714)(7,0.764582097940892)(8,0.711185689288352)(9,0.773645219399997)(10,0.747165642392085)};
      \end{axis}
    \end{tikzpicture}
  }
  \caption{\random}
\end{subfigure}
\begin{subfigure}{0.31\textwidth}
  \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
          ybar stacked,
          bar width=15pt,
          legend pos=outer north east,
          xlabel={AL Iteration},
          %ylabel={Number of Frames},
          symbolic x coords={2,3,4,5,6,7,8,9,10},
          cycle list name=cluster,
          reverse legend,
          ymin=0, ymax=130,
        ]
        \addplot+[ybar] plot coordinates {(2,37)(3,38)(4,45)(5,47)(6,52)(7,34)(8,45)(9,52)(10,42)};
        \addplot+[ybar] plot coordinates {(2,1)(3,2)(4,4)(5,3)(6,2)(7,1)(8,2)(9,2)(10,3)};
        \addplot+[ybar] plot coordinates {(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)};
        \addplot+[ybar] plot coordinates {(2,9)(3,6)(4,9)(5,3)(6,8)(7,6)(8,12)(9,8)(10,6)};
        \addplot+[ybar] plot coordinates {(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)};
        \addplot+[ybar] plot coordinates {(2,12)(3,18)(4,12)(5,13)(6,13)(7,19)(8,14)(9,19)(10,10)};
        \addplot+[ybar] plot coordinates {(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)};
        \addplot+[ybar] plot coordinates {(2,48)(3,49)(4,34)(5,48)(6,34)(7,45)(8,38)(9,28)(10,44)};
        \addplot+[ybar] plot coordinates {(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,1)(9,0)(10,2)};
        \addplot+[ybar] plot coordinates {(2,18)(3,12)(4,21)(5,11)(6,16)(7,20)(8,13)(9,16)(10,18)};
      \end{axis}
      \begin{axis}[
          axis y line*=right,
          axis x line=none,
          ymin=0.5, ymax=1,
          %ylabel=Cross Entropy,
        ]
        \addplot [mark=x, color=red, line width=0.5mm] coordinates
        {(2,0.634059566496921)(3,0.627570555960882)(4,0.671485621075443)(5,0.592210098111623)(6,0.633898651102509)(7,0.645304635943957)(8,0.668864966490353)(9,0.647777078812426)(10,0.658625018514037)};
      \end{axis}
    \end{tikzpicture}
  }
  \caption{$\MPE$}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}
  \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
          ybar stacked,
          bar width=15pt,
          reverse legend,
          legend cell align={left},
          legend style={at={(1.55,1)}},
          xlabel={AL Iteration},
          %ylabel={Number of Frames},
          symbolic x coords={2,3,4,5,6,7,8,9,10},
          cycle list name=cluster,
          ymin=0, ymax=130
        ]
        \addplot+[ybar] plot coordinates {(2,25)(3,25)(4,25)(5,14)(6,24)(7,28)(8,26)(9,29)(10,14)};
        \addplot+[ybar] plot coordinates {(2,7)(3,7)(4,4)(5,5)(6,4)(7,8)(8,3)(9,5)(10,7)};
        \addplot+[ybar] plot coordinates {(2,4)(3,1)(4,0)(5,0)(6,0)(7,1)(8,2)(9,0)(10,0)};
        \addplot+[ybar] plot coordinates {(2,13)(3,10)(4,13)(5,12)(6,8)(7,7)(8,13)(9,5)(10,10)};
        \addplot+[ybar] plot coordinates {(2,9)(3,7)(4,4)(5,2)(6,3)(7,3)(8,1)(9,2)(10,1)};
        \addplot+[ybar] plot coordinates {(2,17)(3,17)(4,21)(5,21)(6,21)(7,17)(8,17)(9,12)(10,21)};
        \addplot+[ybar] plot coordinates {(2,13)(3,3)(4,2)(5,4)(6,1)(7,2)(8,1)(9,2)(10,4)};
        \addplot+[ybar] plot coordinates {(2,21)(3,40)(4,39)(5,49)(6,44)(7,29)(8,40)(9,41)(10,51)};
        \addplot+[ybar] plot coordinates {(2,11)(3,5)(4,5)(5,9)(6,8)(7,16)(8,9)(9,9)(10,5)};
        \addplot+[ybar] plot coordinates {(2,5)(3,10)(4,12)(5,9)(6,12)(7,14)(8,13)(9,20)(10,12)};
        %\legend{Cluster 1,Cluster 2,Cluster 3,Cluster 4,Cluster 5,Cluster 6,Cluster 7,Cluster 8,Cluster 9,Cluster 10}
      \end{axis}
      \begin{axis}[
          axis y line*=right,
          axis x line=none,
          ymin=0.5, ymax=1,
          ylabel=Entropy wrt. Pose Distribution,
        ]
        \addplot [mark=x, color=red, line width=0.5mm] coordinates
        {(2,0.941249672060794)(3,0.843261069972946)(4,0.808018384556546)(5,0.790800447319224)(6,0.781367523169684)(7,0.862244887939297)(8,0.805922238094384)(9,0.782618352676856)(10,0.771570589891531)};
      \end{axis}
    \end{tikzpicture}
  }
  \caption{$\MC$}
\end{subfigure}
\caption{
On \panoptic, for three AL strategies, we visualize the pose distribution of sampled frames. Colors represent different clusters, and the red curve tracks the entropy of poses (wrt. cluster IDs) over AL iterations.
$\MC$ produces diverse samples (higher entropy) and focuses more on under-represented clusters, leading to consistently superior performance.
}
\label{fig-pose-cluster}
\vspace{-0.2in}
\end{figure*}



==> figures/fig-sal-dist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787387in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{1.465946in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.440219in}{0.980569in}}%
\pgfpathlineto{\pgfqpoint{1.427833in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{1.404733in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{1.045837in}}%
\pgfpathlineto{\pgfqpoint{1.376265in}{1.058890in}}%
\pgfpathlineto{\pgfqpoint{1.368884in}{1.071944in}}%
\pgfpathlineto{\pgfqpoint{1.362710in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{1.354226in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{1.351990in}{1.124159in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.351578in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{1.356413in}{1.176373in}}%
\pgfpathlineto{\pgfqpoint{1.360670in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{1.202480in}}%
\pgfpathlineto{\pgfqpoint{1.372453in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.379770in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{1.387878in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{1.396640in}{1.254695in}}%
\pgfpathlineto{\pgfqpoint{1.405915in}{1.267748in}}%
\pgfpathlineto{\pgfqpoint{1.415557in}{1.280802in}}%
\pgfpathlineto{\pgfqpoint{1.425417in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{1.435351in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{1.454888in}{1.333016in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{1.346070in}}%
\pgfpathlineto{\pgfqpoint{1.473174in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.481596in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{1.489438in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{1.496649in}{1.398284in}}%
\pgfpathlineto{\pgfqpoint{1.503196in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{1.509069in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{1.514277in}{1.437445in}}%
\pgfpathlineto{\pgfqpoint{1.518852in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{1.522842in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{1.526316in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.529358in}{1.489660in}}%
\pgfpathlineto{\pgfqpoint{1.532064in}{1.502713in}}%
\pgfpathlineto{\pgfqpoint{1.534541in}{1.515767in}}%
\pgfpathlineto{\pgfqpoint{1.536899in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{1.539246in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{1.541687in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{1.544312in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{1.547195in}{1.581035in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.607142in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.620196in}}%
\pgfpathlineto{\pgfqpoint{1.562030in}{1.633249in}}%
\pgfpathlineto{\pgfqpoint{1.566530in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{1.571255in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{1.576128in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{1.685464in}}%
\pgfpathlineto{\pgfqpoint{1.585976in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{1.590774in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{1.599722in}{1.737678in}}%
\pgfpathlineto{\pgfqpoint{1.603746in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{1.763786in}}%
\pgfpathlineto{\pgfqpoint{1.610696in}{1.776839in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{1.789893in}}%
\pgfpathlineto{\pgfqpoint{1.616095in}{1.802946in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{1.620021in}{1.829054in}}%
\pgfpathlineto{\pgfqpoint{1.621497in}{1.842107in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{1.855161in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.868214in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{1.881268in}}%
\pgfpathlineto{\pgfqpoint{1.624955in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{1.625374in}{1.907375in}}%
\pgfpathlineto{\pgfqpoint{1.625670in}{1.920429in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{1.625969in}{1.946536in}}%
\pgfpathlineto{\pgfqpoint{1.625999in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{1.625962in}{1.972643in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.985697in}}%
\pgfpathlineto{\pgfqpoint{1.625696in}{1.998751in}}%
\pgfpathlineto{\pgfqpoint{1.625469in}{2.011804in}}%
\pgfpathlineto{\pgfqpoint{1.625176in}{2.024858in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{2.037911in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{2.050965in}}%
\pgfpathlineto{\pgfqpoint{1.623892in}{2.064019in}}%
\pgfpathlineto{\pgfqpoint{1.623328in}{2.077072in}}%
\pgfpathlineto{\pgfqpoint{1.622701in}{2.090126in}}%
\pgfpathlineto{\pgfqpoint{1.622019in}{2.103179in}}%
\pgfpathlineto{\pgfqpoint{1.621294in}{2.116233in}}%
\pgfpathlineto{\pgfqpoint{1.620541in}{2.129287in}}%
\pgfpathlineto{\pgfqpoint{1.619777in}{2.142340in}}%
\pgfpathlineto{\pgfqpoint{1.619024in}{2.155394in}}%
\pgfpathlineto{\pgfqpoint{1.618306in}{2.168448in}}%
\pgfpathlineto{\pgfqpoint{1.617645in}{2.181501in}}%
\pgfpathlineto{\pgfqpoint{1.617066in}{2.194555in}}%
\pgfpathlineto{\pgfqpoint{1.616590in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{1.616236in}{2.220662in}}%
\pgfpathlineto{\pgfqpoint{1.616017in}{2.233716in}}%
\pgfpathlineto{\pgfqpoint{1.615943in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{1.637390in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{1.637390in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{2.233716in}}%
\pgfpathlineto{\pgfqpoint{1.637098in}{2.220662in}}%
\pgfpathlineto{\pgfqpoint{1.636743in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{1.636267in}{2.194555in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{2.181501in}}%
\pgfpathlineto{\pgfqpoint{1.635027in}{2.168448in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{2.155394in}}%
\pgfpathlineto{\pgfqpoint{1.633556in}{2.142340in}}%
\pgfpathlineto{\pgfqpoint{1.632793in}{2.129287in}}%
\pgfpathlineto{\pgfqpoint{1.632039in}{2.116233in}}%
\pgfpathlineto{\pgfqpoint{1.631314in}{2.103179in}}%
\pgfpathlineto{\pgfqpoint{1.630632in}{2.090126in}}%
\pgfpathlineto{\pgfqpoint{1.630006in}{2.077072in}}%
\pgfpathlineto{\pgfqpoint{1.629441in}{2.064019in}}%
\pgfpathlineto{\pgfqpoint{1.628944in}{2.050965in}}%
\pgfpathlineto{\pgfqpoint{1.628516in}{2.037911in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{2.024858in}}%
\pgfpathlineto{\pgfqpoint{1.627865in}{2.011804in}}%
\pgfpathlineto{\pgfqpoint{1.627637in}{1.998751in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.985697in}}%
\pgfpathlineto{\pgfqpoint{1.627371in}{1.972643in}}%
\pgfpathlineto{\pgfqpoint{1.627334in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{1.946536in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{1.933483in}}%
\pgfpathlineto{\pgfqpoint{1.627664in}{1.920429in}}%
\pgfpathlineto{\pgfqpoint{1.627959in}{1.907375in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{1.628944in}{1.881268in}}%
\pgfpathlineto{\pgfqpoint{1.629688in}{1.868214in}}%
\pgfpathlineto{\pgfqpoint{1.630640in}{1.855161in}}%
\pgfpathlineto{\pgfqpoint{1.631836in}{1.842107in}}%
\pgfpathlineto{\pgfqpoint{1.633312in}{1.829054in}}%
\pgfpathlineto{\pgfqpoint{1.635103in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{1.637238in}{1.802946in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{1.789893in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{1.776839in}}%
\pgfpathlineto{\pgfqpoint{1.645921in}{1.763786in}}%
\pgfpathlineto{\pgfqpoint{1.649587in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{1.653612in}{1.737678in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{1.667357in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{1.672268in}{1.685464in}}%
\pgfpathlineto{\pgfqpoint{1.677205in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{1.686803in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.633249in}}%
\pgfpathlineto{\pgfqpoint{1.695518in}{1.620196in}}%
\pgfpathlineto{\pgfqpoint{1.699404in}{1.607142in}}%
\pgfpathlineto{\pgfqpoint{1.702942in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{1.706138in}{1.581035in}}%
\pgfpathlineto{\pgfqpoint{1.709021in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{1.711646in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{1.716435in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{1.718792in}{1.515767in}}%
\pgfpathlineto{\pgfqpoint{1.721269in}{1.502713in}}%
\pgfpathlineto{\pgfqpoint{1.723976in}{1.489660in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.730491in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{1.734481in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{1.739056in}{1.437445in}}%
\pgfpathlineto{\pgfqpoint{1.744265in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{1.756685in}{1.398284in}}%
\pgfpathlineto{\pgfqpoint{1.763895in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{1.771737in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{1.780160in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.789092in}{1.346070in}}%
\pgfpathlineto{\pgfqpoint{1.798445in}{1.333016in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{1.817982in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.827916in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{1.837776in}{1.280802in}}%
\pgfpathlineto{\pgfqpoint{1.847418in}{1.267748in}}%
\pgfpathlineto{\pgfqpoint{1.856694in}{1.254695in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{1.873563in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{1.880881in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{1.887285in}{1.202480in}}%
\pgfpathlineto{\pgfqpoint{1.892664in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.896920in}{1.176373in}}%
\pgfpathlineto{\pgfqpoint{1.899972in}{1.163319in}}%
\pgfpathlineto{\pgfqpoint{1.901756in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.901343in}{1.124159in}}%
\pgfpathlineto{\pgfqpoint{1.899108in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{1.890623in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{1.071944in}}%
\pgfpathlineto{\pgfqpoint{1.877068in}{1.058890in}}%
\pgfpathlineto{\pgfqpoint{1.868565in}{1.045837in}}%
\pgfpathlineto{\pgfqpoint{1.859038in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{1.825501in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{1.813114in}{0.980569in}}%
\pgfpathlineto{\pgfqpoint{1.800361in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.787387in}{0.954462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797328in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.660450in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.649795in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{2.638106in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{2.625425in}{0.782154in}}%
\pgfpathlineto{\pgfqpoint{2.611833in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{2.597454in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{2.582457in}{0.868308in}}%
\pgfpathlineto{\pgfqpoint{2.567057in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{2.551508in}{0.925744in}}%
\pgfpathlineto{\pgfqpoint{2.536104in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{2.521160in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{2.507011in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{2.493984in}{1.040615in}}%
\pgfpathlineto{\pgfqpoint{2.482391in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{2.472506in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{2.464549in}{1.126769in}}%
\pgfpathlineto{\pgfqpoint{2.458670in}{1.155487in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{2.453744in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{2.455972in}{1.270359in}}%
\pgfpathlineto{\pgfqpoint{2.459743in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{2.476750in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{2.483011in}{1.413949in}}%
\pgfpathlineto{\pgfqpoint{2.488935in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{2.494200in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{2.498548in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{2.501795in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{2.503837in}{1.557538in}}%
\pgfpathlineto{\pgfqpoint{2.504652in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{2.504292in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{2.502876in}{1.643692in}}%
\pgfpathlineto{\pgfqpoint{2.500573in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{2.497591in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{1.729846in}}%
\pgfpathlineto{\pgfqpoint{2.490513in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{2.486876in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{2.483457in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{2.480432in}{1.844718in}}%
\pgfpathlineto{\pgfqpoint{2.477945in}{1.873436in}}%
\pgfpathlineto{\pgfqpoint{2.476102in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{2.474972in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{2.474585in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{2.474943in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{2.476017in}{2.017026in}}%
\pgfpathlineto{\pgfqpoint{2.477754in}{2.045744in}}%
\pgfpathlineto{\pgfqpoint{2.480086in}{2.074462in}}%
\pgfpathlineto{\pgfqpoint{2.482931in}{2.103179in}}%
\pgfpathlineto{\pgfqpoint{2.486197in}{2.131897in}}%
\pgfpathlineto{\pgfqpoint{2.489792in}{2.160615in}}%
\pgfpathlineto{\pgfqpoint{2.493620in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{2.497593in}{2.218051in}}%
\pgfpathlineto{\pgfqpoint{2.501627in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{2.505649in}{2.275487in}}%
\pgfpathlineto{\pgfqpoint{2.509599in}{2.304205in}}%
\pgfpathlineto{\pgfqpoint{2.513432in}{2.332923in}}%
\pgfpathlineto{\pgfqpoint{2.517119in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{2.520651in}{2.390359in}}%
\pgfpathlineto{\pgfqpoint{2.524036in}{2.419077in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{2.447795in}}%
\pgfpathlineto{\pgfqpoint{2.530506in}{2.476513in}}%
\pgfpathlineto{\pgfqpoint{2.533702in}{2.505231in}}%
\pgfpathlineto{\pgfqpoint{2.536974in}{2.533949in}}%
\pgfpathlineto{\pgfqpoint{2.540409in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{2.544101in}{2.591385in}}%
\pgfpathlineto{\pgfqpoint{2.548141in}{2.620103in}}%
\pgfpathlineto{\pgfqpoint{2.552615in}{2.648821in}}%
\pgfpathlineto{\pgfqpoint{2.557594in}{2.677538in}}%
\pgfpathlineto{\pgfqpoint{2.563130in}{2.706256in}}%
\pgfpathlineto{\pgfqpoint{2.569252in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{2.575963in}{2.763692in}}%
\pgfpathlineto{\pgfqpoint{2.583234in}{2.792410in}}%
\pgfpathlineto{\pgfqpoint{2.591012in}{2.821128in}}%
\pgfpathlineto{\pgfqpoint{2.599215in}{2.849846in}}%
\pgfpathlineto{\pgfqpoint{2.607739in}{2.878564in}}%
\pgfpathlineto{\pgfqpoint{2.616461in}{2.907282in}}%
\pgfpathlineto{\pgfqpoint{2.625250in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{2.633967in}{2.964718in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{2.993436in}}%
\pgfpathlineto{\pgfqpoint{2.650658in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{2.658394in}{3.050872in}}%
\pgfpathlineto{\pgfqpoint{2.665593in}{3.079590in}}%
\pgfpathlineto{\pgfqpoint{2.672185in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{2.678123in}{3.137026in}}%
\pgfpathlineto{\pgfqpoint{2.683384in}{3.165744in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{3.194462in}}%
\pgfpathlineto{\pgfqpoint{2.691895in}{3.223179in}}%
\pgfpathlineto{\pgfqpoint{2.695205in}{3.251897in}}%
\pgfpathlineto{\pgfqpoint{2.697953in}{3.280615in}}%
\pgfpathlineto{\pgfqpoint{2.700202in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{2.702026in}{3.338051in}}%
\pgfpathlineto{\pgfqpoint{2.703500in}{3.366769in}}%
\pgfpathlineto{\pgfqpoint{2.704701in}{3.395487in}}%
\pgfpathlineto{\pgfqpoint{2.705701in}{3.424205in}}%
\pgfpathlineto{\pgfqpoint{2.706568in}{3.452923in}}%
\pgfpathlineto{\pgfqpoint{2.707362in}{3.481641in}}%
\pgfpathlineto{\pgfqpoint{2.708134in}{3.510359in}}%
\pgfpathlineto{\pgfqpoint{2.708924in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{2.748854in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{2.748854in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{2.749644in}{3.510359in}}%
\pgfpathlineto{\pgfqpoint{2.750416in}{3.481641in}}%
\pgfpathlineto{\pgfqpoint{2.751210in}{3.452923in}}%
\pgfpathlineto{\pgfqpoint{2.752077in}{3.424205in}}%
\pgfpathlineto{\pgfqpoint{2.753077in}{3.395487in}}%
\pgfpathlineto{\pgfqpoint{2.754277in}{3.366769in}}%
\pgfpathlineto{\pgfqpoint{2.755752in}{3.338051in}}%
\pgfpathlineto{\pgfqpoint{2.757575in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{2.759825in}{3.280615in}}%
\pgfpathlineto{\pgfqpoint{2.762573in}{3.251897in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{3.223179in}}%
\pgfpathlineto{\pgfqpoint{2.769811in}{3.194462in}}%
\pgfpathlineto{\pgfqpoint{2.774394in}{3.165744in}}%
\pgfpathlineto{\pgfqpoint{2.779655in}{3.137026in}}%
\pgfpathlineto{\pgfqpoint{2.785593in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{2.792185in}{3.079590in}}%
\pgfpathlineto{\pgfqpoint{2.799384in}{3.050872in}}%
\pgfpathlineto{\pgfqpoint{2.807120in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{2.815299in}{2.993436in}}%
\pgfpathlineto{\pgfqpoint{2.823811in}{2.964718in}}%
\pgfpathlineto{\pgfqpoint{2.832528in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{2.841317in}{2.907282in}}%
\pgfpathlineto{\pgfqpoint{2.850039in}{2.878564in}}%
\pgfpathlineto{\pgfqpoint{2.858563in}{2.849846in}}%
\pgfpathlineto{\pgfqpoint{2.866765in}{2.821128in}}%
\pgfpathlineto{\pgfqpoint{2.874543in}{2.792410in}}%
\pgfpathlineto{\pgfqpoint{2.881815in}{2.763692in}}%
\pgfpathlineto{\pgfqpoint{2.888525in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{2.894648in}{2.706256in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{2.677538in}}%
\pgfpathlineto{\pgfqpoint{2.905163in}{2.648821in}}%
\pgfpathlineto{\pgfqpoint{2.909637in}{2.620103in}}%
\pgfpathlineto{\pgfqpoint{2.913677in}{2.591385in}}%
\pgfpathlineto{\pgfqpoint{2.917369in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{2.920804in}{2.533949in}}%
\pgfpathlineto{\pgfqpoint{2.924076in}{2.505231in}}%
\pgfpathlineto{\pgfqpoint{2.927272in}{2.476513in}}%
\pgfpathlineto{\pgfqpoint{2.930472in}{2.447795in}}%
\pgfpathlineto{\pgfqpoint{2.933741in}{2.419077in}}%
\pgfpathlineto{\pgfqpoint{2.937127in}{2.390359in}}%
\pgfpathlineto{\pgfqpoint{2.940658in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{2.944346in}{2.332923in}}%
\pgfpathlineto{\pgfqpoint{2.948178in}{2.304205in}}%
\pgfpathlineto{\pgfqpoint{2.952129in}{2.275487in}}%
\pgfpathlineto{\pgfqpoint{2.956151in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{2.218051in}}%
\pgfpathlineto{\pgfqpoint{2.964157in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{2.967986in}{2.160615in}}%
\pgfpathlineto{\pgfqpoint{2.971580in}{2.131897in}}%
\pgfpathlineto{\pgfqpoint{2.974847in}{2.103179in}}%
\pgfpathlineto{\pgfqpoint{2.977691in}{2.074462in}}%
\pgfpathlineto{\pgfqpoint{2.980023in}{2.045744in}}%
\pgfpathlineto{\pgfqpoint{2.981761in}{2.017026in}}%
\pgfpathlineto{\pgfqpoint{2.982835in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{2.983192in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{2.982806in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{2.981675in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{2.979833in}{1.873436in}}%
\pgfpathlineto{\pgfqpoint{2.977346in}{1.844718in}}%
\pgfpathlineto{\pgfqpoint{2.974321in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{2.970902in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{2.967265in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{2.963618in}{1.729846in}}%
\pgfpathlineto{\pgfqpoint{2.960186in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{2.957205in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{2.954902in}{1.643692in}}%
\pgfpathlineto{\pgfqpoint{2.953485in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{2.953125in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{2.953940in}{1.557538in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{2.959229in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{2.963578in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{2.968843in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{2.974767in}{1.413949in}}%
\pgfpathlineto{\pgfqpoint{2.981028in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{2.987257in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{2.993059in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{2.998035in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{3.001805in}{1.270359in}}%
\pgfpathlineto{\pgfqpoint{3.004034in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{3.002840in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{2.999108in}{1.155487in}}%
\pgfpathlineto{\pgfqpoint{2.993229in}{1.126769in}}%
\pgfpathlineto{\pgfqpoint{2.985272in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{2.975387in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{2.963794in}{1.040615in}}%
\pgfpathlineto{\pgfqpoint{2.950767in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{2.936617in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{2.921674in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{2.906270in}{0.925744in}}%
\pgfpathlineto{\pgfqpoint{2.890721in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{2.875321in}{0.868308in}}%
\pgfpathlineto{\pgfqpoint{2.860324in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{2.845945in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{2.832353in}{0.782154in}}%
\pgfpathlineto{\pgfqpoint{2.819672in}{0.753436in}}%
\pgfpathlineto{\pgfqpoint{2.807983in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{2.797328in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872914in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{3.789308in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{3.787755in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{3.786258in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{3.784554in}{1.040615in}}%
\pgfpathlineto{\pgfqpoint{3.782324in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{3.779219in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{3.774894in}{1.126769in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{1.155487in}}%
\pgfpathlineto{\pgfqpoint{3.761416in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{3.751885in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{3.740426in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{3.727149in}{1.270359in}}%
\pgfpathlineto{\pgfqpoint{3.712287in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{3.696185in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{3.679265in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{3.662001in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{3.644879in}{1.413949in}}%
\pgfpathlineto{\pgfqpoint{3.628365in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{3.612881in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{3.598789in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{3.586382in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{3.575887in}{1.557538in}}%
\pgfpathlineto{\pgfqpoint{3.567471in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{3.561245in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{3.557269in}{1.643692in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{3.556064in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{3.558698in}{1.729846in}}%
\pgfpathlineto{\pgfqpoint{3.563300in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{3.569653in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{3.577487in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{3.586490in}{1.844718in}}%
\pgfpathlineto{\pgfqpoint{3.596327in}{1.873436in}}%
\pgfpathlineto{\pgfqpoint{3.606661in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{3.617171in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{3.627574in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{3.637634in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{3.647175in}{2.017026in}}%
\pgfpathlineto{\pgfqpoint{3.656078in}{2.045744in}}%
\pgfpathlineto{\pgfqpoint{3.664281in}{2.074462in}}%
\pgfpathlineto{\pgfqpoint{3.671770in}{2.103179in}}%
\pgfpathlineto{\pgfqpoint{3.678575in}{2.131897in}}%
\pgfpathlineto{\pgfqpoint{3.684756in}{2.160615in}}%
\pgfpathlineto{\pgfqpoint{3.690397in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{3.695597in}{2.218051in}}%
\pgfpathlineto{\pgfqpoint{3.700465in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{3.705112in}{2.275487in}}%
\pgfpathlineto{\pgfqpoint{3.709652in}{2.304205in}}%
\pgfpathlineto{\pgfqpoint{3.714191in}{2.332923in}}%
\pgfpathlineto{\pgfqpoint{3.718833in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{3.723667in}{2.390359in}}%
\pgfpathlineto{\pgfqpoint{3.728770in}{2.419077in}}%
\pgfpathlineto{\pgfqpoint{3.734195in}{2.447795in}}%
\pgfpathlineto{\pgfqpoint{3.739968in}{2.476513in}}%
\pgfpathlineto{\pgfqpoint{3.746082in}{2.505231in}}%
\pgfpathlineto{\pgfqpoint{3.752493in}{2.533949in}}%
\pgfpathlineto{\pgfqpoint{3.759118in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{3.765837in}{2.591385in}}%
\pgfpathlineto{\pgfqpoint{3.772503in}{2.620103in}}%
\pgfpathlineto{\pgfqpoint{3.778951in}{2.648821in}}%
\pgfpathlineto{\pgfqpoint{3.785015in}{2.677538in}}%
\pgfpathlineto{\pgfqpoint{3.790537in}{2.706256in}}%
\pgfpathlineto{\pgfqpoint{3.795389in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{3.799480in}{2.763692in}}%
\pgfpathlineto{\pgfqpoint{3.802763in}{2.792410in}}%
\pgfpathlineto{\pgfqpoint{3.805241in}{2.821128in}}%
\pgfpathlineto{\pgfqpoint{3.806961in}{2.849846in}}%
\pgfpathlineto{\pgfqpoint{3.808010in}{2.878564in}}%
\pgfpathlineto{\pgfqpoint{3.808500in}{2.907282in}}%
\pgfpathlineto{\pgfqpoint{3.808563in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{3.808333in}{2.964718in}}%
\pgfpathlineto{\pgfqpoint{3.807940in}{2.993436in}}%
\pgfpathlineto{\pgfqpoint{3.807497in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{3.807098in}{3.050872in}}%
\pgfpathlineto{\pgfqpoint{3.806812in}{3.079590in}}%
\pgfpathlineto{\pgfqpoint{3.806687in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{3.806749in}{3.137026in}}%
\pgfpathlineto{\pgfqpoint{3.807009in}{3.165744in}}%
\pgfpathlineto{\pgfqpoint{3.807461in}{3.194462in}}%
\pgfpathlineto{\pgfqpoint{3.808093in}{3.223179in}}%
\pgfpathlineto{\pgfqpoint{3.808883in}{3.251897in}}%
\pgfpathlineto{\pgfqpoint{3.809807in}{3.280615in}}%
\pgfpathlineto{\pgfqpoint{3.810837in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{3.811945in}{3.338051in}}%
\pgfpathlineto{\pgfqpoint{3.813101in}{3.366769in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{3.395487in}}%
\pgfpathlineto{\pgfqpoint{3.815439in}{3.424205in}}%
\pgfpathlineto{\pgfqpoint{3.816568in}{3.452923in}}%
\pgfpathlineto{\pgfqpoint{3.817639in}{3.481641in}}%
\pgfpathlineto{\pgfqpoint{3.818637in}{3.510359in}}%
\pgfpathlineto{\pgfqpoint{3.819551in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{3.820375in}{3.567795in}}%
\pgfpathlineto{\pgfqpoint{3.821113in}{3.596513in}}%
\pgfpathlineto{\pgfqpoint{3.821771in}{3.625231in}}%
\pgfpathlineto{\pgfqpoint{3.822361in}{3.653949in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.823400in}{3.711385in}}%
\pgfpathlineto{\pgfqpoint{3.823882in}{3.740103in}}%
\pgfpathlineto{\pgfqpoint{3.824357in}{3.768821in}}%
\pgfpathlineto{\pgfqpoint{3.824837in}{3.797538in}}%
\pgfpathlineto{\pgfqpoint{3.837385in}{3.797538in}}%
\pgfpathlineto{\pgfqpoint{3.837385in}{3.797538in}}%
\pgfpathlineto{\pgfqpoint{3.837865in}{3.768821in}}%
\pgfpathlineto{\pgfqpoint{3.838341in}{3.740103in}}%
\pgfpathlineto{\pgfqpoint{3.838822in}{3.711385in}}%
\pgfpathlineto{\pgfqpoint{3.839323in}{3.682667in}}%
\pgfpathlineto{\pgfqpoint{3.839861in}{3.653949in}}%
\pgfpathlineto{\pgfqpoint{3.840451in}{3.625231in}}%
\pgfpathlineto{\pgfqpoint{3.841109in}{3.596513in}}%
\pgfpathlineto{\pgfqpoint{3.841847in}{3.567795in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{3.843585in}{3.510359in}}%
\pgfpathlineto{\pgfqpoint{3.844583in}{3.481641in}}%
\pgfpathlineto{\pgfqpoint{3.845654in}{3.452923in}}%
\pgfpathlineto{\pgfqpoint{3.846783in}{3.424205in}}%
\pgfpathlineto{\pgfqpoint{3.847947in}{3.395487in}}%
\pgfpathlineto{\pgfqpoint{3.849121in}{3.366769in}}%
\pgfpathlineto{\pgfqpoint{3.850277in}{3.338051in}}%
\pgfpathlineto{\pgfqpoint{3.851385in}{3.309333in}}%
\pgfpathlineto{\pgfqpoint{3.852415in}{3.280615in}}%
\pgfpathlineto{\pgfqpoint{3.853339in}{3.251897in}}%
\pgfpathlineto{\pgfqpoint{3.854129in}{3.223179in}}%
\pgfpathlineto{\pgfqpoint{3.854761in}{3.194462in}}%
\pgfpathlineto{\pgfqpoint{3.855213in}{3.165744in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{3.137026in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{3.855411in}{3.079590in}}%
\pgfpathlineto{\pgfqpoint{3.855125in}{3.050872in}}%
\pgfpathlineto{\pgfqpoint{3.854725in}{3.022154in}}%
\pgfpathlineto{\pgfqpoint{3.854282in}{2.993436in}}%
\pgfpathlineto{\pgfqpoint{3.853889in}{2.964718in}}%
\pgfpathlineto{\pgfqpoint{3.853660in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{3.853722in}{2.907282in}}%
\pgfpathlineto{\pgfqpoint{3.854213in}{2.878564in}}%
\pgfpathlineto{\pgfqpoint{3.855261in}{2.849846in}}%
\pgfpathlineto{\pgfqpoint{3.856981in}{2.821128in}}%
\pgfpathlineto{\pgfqpoint{3.859459in}{2.792410in}}%
\pgfpathlineto{\pgfqpoint{3.862742in}{2.763692in}}%
\pgfpathlineto{\pgfqpoint{3.866833in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{3.871685in}{2.706256in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{2.677538in}}%
\pgfpathlineto{\pgfqpoint{3.883271in}{2.648821in}}%
\pgfpathlineto{\pgfqpoint{3.889720in}{2.620103in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{2.591385in}}%
\pgfpathlineto{\pgfqpoint{3.903105in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{3.909729in}{2.533949in}}%
\pgfpathlineto{\pgfqpoint{3.916140in}{2.505231in}}%
\pgfpathlineto{\pgfqpoint{3.922255in}{2.476513in}}%
\pgfpathlineto{\pgfqpoint{3.928028in}{2.447795in}}%
\pgfpathlineto{\pgfqpoint{3.933452in}{2.419077in}}%
\pgfpathlineto{\pgfqpoint{3.938555in}{2.390359in}}%
\pgfpathlineto{\pgfqpoint{3.943389in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{3.948031in}{2.332923in}}%
\pgfpathlineto{\pgfqpoint{3.952571in}{2.304205in}}%
\pgfpathlineto{\pgfqpoint{3.957110in}{2.275487in}}%
\pgfpathlineto{\pgfqpoint{3.961757in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{3.966625in}{2.218051in}}%
\pgfpathlineto{\pgfqpoint{3.971825in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{3.977466in}{2.160615in}}%
\pgfpathlineto{\pgfqpoint{3.983647in}{2.131897in}}%
\pgfpathlineto{\pgfqpoint{3.990452in}{2.103179in}}%
\pgfpathlineto{\pgfqpoint{3.997941in}{2.074462in}}%
\pgfpathlineto{\pgfqpoint{4.006144in}{2.045744in}}%
\pgfpathlineto{\pgfqpoint{4.015047in}{2.017026in}}%
\pgfpathlineto{\pgfqpoint{4.024588in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{4.034648in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{4.045051in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{4.055561in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{1.873436in}}%
\pgfpathlineto{\pgfqpoint{4.075732in}{1.844718in}}%
\pgfpathlineto{\pgfqpoint{4.084736in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{4.092570in}{1.787282in}}%
\pgfpathlineto{\pgfqpoint{4.098923in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{4.103524in}{1.729846in}}%
\pgfpathlineto{\pgfqpoint{4.106158in}{1.701128in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{4.104953in}{1.643692in}}%
\pgfpathlineto{\pgfqpoint{4.100978in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{4.094751in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{4.086335in}{1.557538in}}%
\pgfpathlineto{\pgfqpoint{4.075840in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{4.063433in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{4.049341in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{4.033857in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{1.413949in}}%
\pgfpathlineto{\pgfqpoint{4.000221in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{3.982957in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{3.966038in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{3.949935in}{1.299077in}}%
\pgfpathlineto{\pgfqpoint{3.935074in}{1.270359in}}%
\pgfpathlineto{\pgfqpoint{3.921796in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{3.910338in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{3.900806in}{1.184205in}}%
\pgfpathlineto{\pgfqpoint{3.893183in}{1.155487in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{1.126769in}}%
\pgfpathlineto{\pgfqpoint{3.883003in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{3.879899in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{3.877668in}{1.040615in}}%
\pgfpathlineto{\pgfqpoint{3.875964in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{3.872914in}{0.954462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013015in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{4.853652in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{4.844886in}{1.113716in}}%
\pgfpathlineto{\pgfqpoint{4.835290in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{4.824741in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{4.813155in}{1.203786in}}%
\pgfpathlineto{\pgfqpoint{4.800514in}{1.233809in}}%
\pgfpathlineto{\pgfqpoint{4.786881in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{4.772415in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{4.742072in}{1.353902in}}%
\pgfpathlineto{\pgfqpoint{4.726927in}{1.383925in}}%
\pgfpathlineto{\pgfqpoint{4.712365in}{1.413949in}}%
\pgfpathlineto{\pgfqpoint{4.698823in}{1.443972in}}%
\pgfpathlineto{\pgfqpoint{4.686713in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{4.676397in}{1.504019in}}%
\pgfpathlineto{\pgfqpoint{4.668170in}{1.534042in}}%
\pgfpathlineto{\pgfqpoint{4.662249in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{4.658767in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{1.624112in}}%
\pgfpathlineto{\pgfqpoint{4.659257in}{1.654135in}}%
\pgfpathlineto{\pgfqpoint{4.663112in}{1.684159in}}%
\pgfpathlineto{\pgfqpoint{4.669188in}{1.714182in}}%
\pgfpathlineto{\pgfqpoint{4.677275in}{1.744205in}}%
\pgfpathlineto{\pgfqpoint{4.687114in}{1.774228in}}%
\pgfpathlineto{\pgfqpoint{4.698405in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{4.710815in}{1.834275in}}%
\pgfpathlineto{\pgfqpoint{4.723989in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{4.737561in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{4.751166in}{1.924345in}}%
\pgfpathlineto{\pgfqpoint{4.764454in}{1.954368in}}%
\pgfpathlineto{\pgfqpoint{4.777106in}{1.984392in}}%
\pgfpathlineto{\pgfqpoint{4.788844in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{4.799445in}{2.044438in}}%
\pgfpathlineto{\pgfqpoint{4.808753in}{2.074462in}}%
\pgfpathlineto{\pgfqpoint{4.816680in}{2.104485in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{4.828441in}{2.164531in}}%
\pgfpathlineto{\pgfqpoint{4.832479in}{2.194555in}}%
\pgfpathlineto{\pgfqpoint{4.835531in}{2.224578in}}%
\pgfpathlineto{\pgfqpoint{4.837833in}{2.254601in}}%
\pgfpathlineto{\pgfqpoint{4.839641in}{2.284625in}}%
\pgfpathlineto{\pgfqpoint{4.841207in}{2.314648in}}%
\pgfpathlineto{\pgfqpoint{4.842756in}{2.344671in}}%
\pgfpathlineto{\pgfqpoint{4.844462in}{2.374695in}}%
\pgfpathlineto{\pgfqpoint{4.846443in}{2.404718in}}%
\pgfpathlineto{\pgfqpoint{4.848744in}{2.434741in}}%
\pgfpathlineto{\pgfqpoint{4.851349in}{2.464765in}}%
\pgfpathlineto{\pgfqpoint{4.854186in}{2.494788in}}%
\pgfpathlineto{\pgfqpoint{4.857143in}{2.524811in}}%
\pgfpathlineto{\pgfqpoint{4.860094in}{2.554834in}}%
\pgfpathlineto{\pgfqpoint{4.862912in}{2.584858in}}%
\pgfpathlineto{\pgfqpoint{4.865490in}{2.614881in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{2.644904in}}%
\pgfpathlineto{\pgfqpoint{4.869670in}{2.674928in}}%
\pgfpathlineto{\pgfqpoint{4.871243in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{4.872513in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{4.873546in}{2.764998in}}%
\pgfpathlineto{\pgfqpoint{4.874425in}{2.795021in}}%
\pgfpathlineto{\pgfqpoint{4.875238in}{2.825044in}}%
\pgfpathlineto{\pgfqpoint{4.876066in}{2.855068in}}%
\pgfpathlineto{\pgfqpoint{4.876982in}{2.885091in}}%
\pgfpathlineto{\pgfqpoint{4.878040in}{2.915114in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{2.945138in}}%
\pgfpathlineto{\pgfqpoint{4.880706in}{2.975161in}}%
\pgfpathlineto{\pgfqpoint{4.882331in}{3.005184in}}%
\pgfpathlineto{\pgfqpoint{4.884134in}{3.035207in}}%
\pgfpathlineto{\pgfqpoint{4.886087in}{3.065231in}}%
\pgfpathlineto{\pgfqpoint{4.888152in}{3.095254in}}%
\pgfpathlineto{\pgfqpoint{4.890288in}{3.125277in}}%
\pgfpathlineto{\pgfqpoint{4.892449in}{3.155301in}}%
\pgfpathlineto{\pgfqpoint{4.894594in}{3.185324in}}%
\pgfpathlineto{\pgfqpoint{4.896685in}{3.215347in}}%
\pgfpathlineto{\pgfqpoint{4.898692in}{3.245371in}}%
\pgfpathlineto{\pgfqpoint{4.900596in}{3.275394in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{3.305417in}}%
\pgfpathlineto{\pgfqpoint{4.904068in}{3.335441in}}%
\pgfpathlineto{\pgfqpoint{4.905649in}{3.365464in}}%
\pgfpathlineto{\pgfqpoint{4.907148in}{3.395487in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{3.425510in}}%
\pgfpathlineto{\pgfqpoint{4.910000in}{3.455534in}}%
\pgfpathlineto{\pgfqpoint{4.911402in}{3.485557in}}%
\pgfpathlineto{\pgfqpoint{4.912813in}{3.515580in}}%
\pgfpathlineto{\pgfqpoint{4.914245in}{3.545604in}}%
\pgfpathlineto{\pgfqpoint{4.915701in}{3.575627in}}%
\pgfpathlineto{\pgfqpoint{4.917173in}{3.605650in}}%
\pgfpathlineto{\pgfqpoint{4.918646in}{3.635674in}}%
\pgfpathlineto{\pgfqpoint{4.920096in}{3.665697in}}%
\pgfpathlineto{\pgfqpoint{4.921497in}{3.695720in}}%
\pgfpathlineto{\pgfqpoint{4.922821in}{3.725744in}}%
\pgfpathlineto{\pgfqpoint{4.924042in}{3.755767in}}%
\pgfpathlineto{\pgfqpoint{4.925140in}{3.785790in}}%
\pgfpathlineto{\pgfqpoint{4.926100in}{3.815814in}}%
\pgfpathlineto{\pgfqpoint{4.926917in}{3.845837in}}%
\pgfpathlineto{\pgfqpoint{4.927594in}{3.875860in}}%
\pgfpathlineto{\pgfqpoint{4.928143in}{3.905883in}}%
\pgfpathlineto{\pgfqpoint{4.928582in}{3.935907in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{3.965930in}}%
\pgfpathlineto{\pgfqpoint{4.929217in}{3.995953in}}%
\pgfpathlineto{\pgfqpoint{4.929461in}{4.025977in}}%
\pgfpathlineto{\pgfqpoint{4.929684in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.936983in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.936983in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.937206in}{4.025977in}}%
\pgfpathlineto{\pgfqpoint{4.937450in}{3.995953in}}%
\pgfpathlineto{\pgfqpoint{4.937735in}{3.965930in}}%
\pgfpathlineto{\pgfqpoint{4.938085in}{3.935907in}}%
\pgfpathlineto{\pgfqpoint{4.938523in}{3.905883in}}%
\pgfpathlineto{\pgfqpoint{4.939073in}{3.875860in}}%
\pgfpathlineto{\pgfqpoint{4.939750in}{3.845837in}}%
\pgfpathlineto{\pgfqpoint{4.940567in}{3.815814in}}%
\pgfpathlineto{\pgfqpoint{4.941527in}{3.785790in}}%
\pgfpathlineto{\pgfqpoint{4.942624in}{3.755767in}}%
\pgfpathlineto{\pgfqpoint{4.943846in}{3.725744in}}%
\pgfpathlineto{\pgfqpoint{4.945170in}{3.695720in}}%
\pgfpathlineto{\pgfqpoint{4.946571in}{3.665697in}}%
\pgfpathlineto{\pgfqpoint{4.948021in}{3.635674in}}%
\pgfpathlineto{\pgfqpoint{4.949494in}{3.605650in}}%
\pgfpathlineto{\pgfqpoint{4.950966in}{3.575627in}}%
\pgfpathlineto{\pgfqpoint{4.952421in}{3.545604in}}%
\pgfpathlineto{\pgfqpoint{4.953854in}{3.515580in}}%
\pgfpathlineto{\pgfqpoint{4.955265in}{3.485557in}}%
\pgfpathlineto{\pgfqpoint{4.956666in}{3.455534in}}%
\pgfpathlineto{\pgfqpoint{4.958076in}{3.425510in}}%
\pgfpathlineto{\pgfqpoint{4.959519in}{3.395487in}}%
\pgfpathlineto{\pgfqpoint{4.961018in}{3.365464in}}%
\pgfpathlineto{\pgfqpoint{4.962598in}{3.335441in}}%
\pgfpathlineto{\pgfqpoint{4.964279in}{3.305417in}}%
\pgfpathlineto{\pgfqpoint{4.966070in}{3.275394in}}%
\pgfpathlineto{\pgfqpoint{4.967974in}{3.245371in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{3.215347in}}%
\pgfpathlineto{\pgfqpoint{4.972073in}{3.185324in}}%
\pgfpathlineto{\pgfqpoint{4.974217in}{3.155301in}}%
\pgfpathlineto{\pgfqpoint{4.976379in}{3.125277in}}%
\pgfpathlineto{\pgfqpoint{4.978514in}{3.095254in}}%
\pgfpathlineto{\pgfqpoint{4.980580in}{3.065231in}}%
\pgfpathlineto{\pgfqpoint{4.982533in}{3.035207in}}%
\pgfpathlineto{\pgfqpoint{4.984336in}{3.005184in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{2.975161in}}%
\pgfpathlineto{\pgfqpoint{4.987391in}{2.945138in}}%
\pgfpathlineto{\pgfqpoint{4.988627in}{2.915114in}}%
\pgfpathlineto{\pgfqpoint{4.989685in}{2.885091in}}%
\pgfpathlineto{\pgfqpoint{4.990601in}{2.855068in}}%
\pgfpathlineto{\pgfqpoint{4.991429in}{2.825044in}}%
\pgfpathlineto{\pgfqpoint{4.992241in}{2.795021in}}%
\pgfpathlineto{\pgfqpoint{4.993121in}{2.764998in}}%
\pgfpathlineto{\pgfqpoint{4.994154in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{4.995424in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{4.996997in}{2.674928in}}%
\pgfpathlineto{\pgfqpoint{4.998913in}{2.644904in}}%
\pgfpathlineto{\pgfqpoint{5.001177in}{2.614881in}}%
\pgfpathlineto{\pgfqpoint{5.003755in}{2.584858in}}%
\pgfpathlineto{\pgfqpoint{5.006572in}{2.554834in}}%
\pgfpathlineto{\pgfqpoint{5.009523in}{2.524811in}}%
\pgfpathlineto{\pgfqpoint{5.012481in}{2.494788in}}%
\pgfpathlineto{\pgfqpoint{5.015318in}{2.464765in}}%
\pgfpathlineto{\pgfqpoint{5.017923in}{2.434741in}}%
\pgfpathlineto{\pgfqpoint{5.020224in}{2.404718in}}%
\pgfpathlineto{\pgfqpoint{5.022204in}{2.374695in}}%
\pgfpathlineto{\pgfqpoint{5.023911in}{2.344671in}}%
\pgfpathlineto{\pgfqpoint{5.025459in}{2.314648in}}%
\pgfpathlineto{\pgfqpoint{5.027025in}{2.284625in}}%
\pgfpathlineto{\pgfqpoint{5.028834in}{2.254601in}}%
\pgfpathlineto{\pgfqpoint{5.031136in}{2.224578in}}%
\pgfpathlineto{\pgfqpoint{5.034187in}{2.194555in}}%
\pgfpathlineto{\pgfqpoint{5.038226in}{2.164531in}}%
\pgfpathlineto{\pgfqpoint{5.043446in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{5.049986in}{2.104485in}}%
\pgfpathlineto{\pgfqpoint{5.057914in}{2.074462in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{2.044438in}}%
\pgfpathlineto{\pgfqpoint{5.077823in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{5.089561in}{1.984392in}}%
\pgfpathlineto{\pgfqpoint{5.102212in}{1.954368in}}%
\pgfpathlineto{\pgfqpoint{5.115501in}{1.924345in}}%
\pgfpathlineto{\pgfqpoint{5.129106in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{5.142677in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{5.155852in}{1.834275in}}%
\pgfpathlineto{\pgfqpoint{5.168262in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{5.179553in}{1.774228in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{1.744205in}}%
\pgfpathlineto{\pgfqpoint{5.197478in}{1.714182in}}%
\pgfpathlineto{\pgfqpoint{5.203555in}{1.684159in}}%
\pgfpathlineto{\pgfqpoint{5.207410in}{1.654135in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{1.624112in}}%
\pgfpathlineto{\pgfqpoint{5.207899in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{5.198496in}{1.534042in}}%
\pgfpathlineto{\pgfqpoint{5.190270in}{1.504019in}}%
\pgfpathlineto{\pgfqpoint{5.179954in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{5.167844in}{1.443972in}}%
\pgfpathlineto{\pgfqpoint{5.154301in}{1.413949in}}%
\pgfpathlineto{\pgfqpoint{5.139739in}{1.383925in}}%
\pgfpathlineto{\pgfqpoint{5.124595in}{1.353902in}}%
\pgfpathlineto{\pgfqpoint{5.109300in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{5.094252in}{1.293855in}}%
\pgfpathlineto{\pgfqpoint{5.079786in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{5.066153in}{1.233809in}}%
\pgfpathlineto{\pgfqpoint{5.053512in}{1.203786in}}%
\pgfpathlineto{\pgfqpoint{5.041926in}{1.173762in}}%
\pgfpathlineto{\pgfqpoint{5.031377in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{5.021781in}{1.113716in}}%
\pgfpathlineto{\pgfqpoint{5.013015in}{1.083692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728889in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831111in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831111in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.2in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont AL Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.954462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.42in, y=0.906236in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.471385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.42in, y=1.423159in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.988308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.42in, y=1.940082in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.505231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.42in, y=2.457005in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.022154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.42in, y=2.973929in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.539077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.42in, y=3.490852in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.42in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.3in,y=2.4000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont MKPE (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.231385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{1.860396in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.860396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{1.880615in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.880615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{1.910904in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{1.910904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{2.246769in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{2.246769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{3.539077in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{3.539077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{3.797538in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.797538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{0.954462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.954462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{1.083692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{2.246769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{3.539077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831111in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.797538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig-sal-ih.tex <==
\begin{figure}[t]
    \centering
      \resizebox{0.55\columnwidth}{!}{
        \begin{tikzpicture}
          \begin{axis}[
              grid=both,
              grid style={line width=.1pt, draw=gray!40},
              title = InterHand / PoseResNet-50,
              ylabel= 3D MKPE (mm),
              xlabel= Percent of Dataset Labeled,
              legend pos = north east,
              legend style={font=\small, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
              legend cell align={left},
              cycle list name=default,
              scaled x ticks = false,
              ymin=2.2,ymax=3.7
            ]
            \addplot table[x={PERCENT},y={AL-R-IH-RESNET}, y error={AL-R-IH-RESNET-ERROR}]{data/ih.txt};
            \addlegendentry{\random};
            \addplot table[x={PERCENT},y={SALNOAUG-100-R-IH-RESNET}, y error={SALNOAUG-100-R-IH-RESNET-ERROR}]{data/ih.txt};
            \addlegendentry{$\random+\sal$};
            \addplot table[x={PERCENT},y={AL-T-IH-RESNET}, y error={AL-T-IH-RESNET-ERROR}]{data/ih.txt};
            \addlegendentry{$\MC$};
            \addplot table[x={PERCENT},y={SALNOAUG-100-T-IH-RESNET}, y error={SALNOAUG-100-T-IH-RESNET-ERROR}]{data/ih.txt};
            \addlegendentry{$\MC+\sal$};
            \addplot[dashed] table[x={PERCENT},y={FS-IH-RESNET}]{data/ih.txt};
            \addlegendentry{FS};
          \end{axis}
        \end{tikzpicture}
      } 
    \caption{
    The proposed Self-training (\sal) utilizes the by-product of active learning
    ``confident'' predictions to construct $\pseudo$, providing a varied set for
    training. Results shown are PoseResNet-50 networks trained on InterHand2.6M.
    }
    \label{fig-sal-ih}
  \end{figure}
  
  

==> figures/fig-sal-noaug.tex <==
\begin{figure*}[h]
\centering
\begin{subfigure}{0.35\textwidth}
  \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
          grid=both,
          grid style={line width=.1pt, draw=gray!40},
          title = Panoptic / PoseResNet-50,
          ylabel= 3D MKPE (mm),
          xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
          legend pos = north east,
          legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
          legend cell align={left},
          cycle list name=default,
          scaled x ticks = false,
          ymin=2.3,ymax=5.6,
        ]
        \addplot table[x={PERCENT},y={AL-R-P-RESNET}, y error={AL-R-P-RESNET-ERROR}]{data/p.txt};
        \addplot table[x={PERCENT},y={SALNOAUG-10-R-P-RESNET}, y error={SALNOAUG-10-R-P-RESNET-ERROR}]{data/p.txt};
        \addplot table[x={PERCENT},y={AL-T-P-RESNET}, y error={AL-T-P-RESNET-ERROR}]{data/p.txt};
        \addplot table[x={PERCENT},y={SALNOAUG-10-T-P-RESNET}, y error={SALNOAUG-10-T-P-RESNET-ERROR}]{data/sal-panoptics-triangulation.txt};
      \end{axis}
    \end{tikzpicture}
  }
\end{subfigure}
\hspace{0.5in}
\begin{subfigure}{0.36\textwidth}
  \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
          grid=both,
          grid style={line width=.1pt, draw=gray!40},
          title = Panoptic / HRNet,
          ylabel= 3D MKPE (mm),
          xticklabels={0,0,$5\%$,$10\%$,$15\%$,$20\%$},
          legend pos = north east,
          legend style={font=\small, fill=white, fill opacity=0.5, draw opacity=1, text opacity=1},
          legend cell align={left},
          cycle list name=default,
          scaled x ticks = false,
          ymin=2.2, ymax=4.3
        ]
        \addplot table[x={PERCENT},y={AL-R-P-HR}, y error={AL-R-P-HR-ERROR}]{data/p.txt};
        \addplot table[x={PERCENT},y={SALNOAUG-10-R-P-HR}, y error={SALNOAUG-10-R-P-HR-ERROR}]{data/p.txt};
        \addplot table[x={PERCENT},y={AL-T-P-HR}, y error={AL-T-P-HR-ERROR}]{data/p.txt};
        \addplot table[x={PERCENT},y={SALNOAUG-10-T-P-HR}, y error={SALNOAUG-10-T-P-HR-ERROR}]{data/p.txt};
      \end{axis}
    \end{tikzpicture}
  }
\end{subfigure}
\begin{subfigure}{\textwidth}
  \centering
  \resizebox{!}{1.4em}{
    \begin{tikzpicture}
      \begin{customlegend}[anchor=north west, legend columns=6,
          legend style={fill=none,draw=none,align=center,column sep=2ex},
          legend entries={$\random$,
            $\random+\sal$,
            $\MC$,
            $\MC+\sal$,
        }]
        \addlegendimage{mark=x, color=red}
        \addlegendimage{mark=x, color=blue}
        \addlegendimage{mark=x, color=cyan}
        \addlegendimage{mark=x, color=violet}
      \end{customlegend}
    \end{tikzpicture}
  }
\end{subfigure}
\caption{ 
  AL + self-training ($\sal$) on \panoptic{} \emph{without} data augmentation.
  X-axis: percent of dataset labeled. When combined with AL, our automated
  self-training strategy enables additional label efficiency gains at no extra
  computational cost, especially for \random{} and during the early stages of
  training. Best viewed in color. 
}    
\label{fig-sal-noaug}
\end{figure*}



==> figures/fig-sal-v1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735978in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.517355in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.501299in}{0.707030in}}%
\pgfpathlineto{\pgfqpoint{1.484619in}{0.718061in}}%
\pgfpathlineto{\pgfqpoint{1.467630in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{1.450683in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{1.434148in}{0.751152in}}%
\pgfpathlineto{\pgfqpoint{1.418394in}{0.762182in}}%
\pgfpathlineto{\pgfqpoint{1.403766in}{0.773212in}}%
\pgfpathlineto{\pgfqpoint{1.390570in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{1.379057in}{0.795273in}}%
\pgfpathlineto{\pgfqpoint{1.369416in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.361770in}{0.817333in}}%
\pgfpathlineto{\pgfqpoint{1.356179in}{0.828364in}}%
\pgfpathlineto{\pgfqpoint{1.352644in}{0.839394in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{0.850424in}}%
\pgfpathlineto{\pgfqpoint{1.351476in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{1.353595in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.883515in}}%
\pgfpathlineto{\pgfqpoint{1.362365in}{0.894545in}}%
\pgfpathlineto{\pgfqpoint{1.368607in}{0.905576in}}%
\pgfpathlineto{\pgfqpoint{1.375816in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{1.383809in}{0.927636in}}%
\pgfpathlineto{\pgfqpoint{1.392433in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.401579in}{0.949697in}}%
\pgfpathlineto{\pgfqpoint{1.411176in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{1.421199in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{1.431648in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{1.442542in}{0.993818in}}%
\pgfpathlineto{\pgfqpoint{1.453895in}{1.004848in}}%
\pgfpathlineto{\pgfqpoint{1.465698in}{1.015879in}}%
\pgfpathlineto{\pgfqpoint{1.477904in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{1.490409in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{1.503055in}{1.048970in}}%
\pgfpathlineto{\pgfqpoint{1.515627in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.527872in}{1.071030in}}%
\pgfpathlineto{\pgfqpoint{1.539520in}{1.082061in}}%
\pgfpathlineto{\pgfqpoint{1.550312in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{1.560027in}{1.104121in}}%
\pgfpathlineto{\pgfqpoint{1.568508in}{1.115152in}}%
\pgfpathlineto{\pgfqpoint{1.575681in}{1.126182in}}%
\pgfpathlineto{\pgfqpoint{1.581557in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.586233in}{1.148242in}}%
\pgfpathlineto{\pgfqpoint{1.589874in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.592687in}{1.170303in}}%
\pgfpathlineto{\pgfqpoint{1.594899in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.596728in}{1.192364in}}%
\pgfpathlineto{\pgfqpoint{1.598355in}{1.203394in}}%
\pgfpathlineto{\pgfqpoint{1.599915in}{1.214424in}}%
\pgfpathlineto{\pgfqpoint{1.601487in}{1.225455in}}%
\pgfpathlineto{\pgfqpoint{1.603093in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{1.604711in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{1.258545in}}%
\pgfpathlineto{\pgfqpoint{1.607763in}{1.269576in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{1.280606in}}%
\pgfpathlineto{\pgfqpoint{1.610164in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{1.611029in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{1.612139in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{1.612478in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{1.612757in}{1.346788in}}%
\pgfpathlineto{\pgfqpoint{1.613040in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{1.613382in}{1.368848in}}%
\pgfpathlineto{\pgfqpoint{1.613816in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{1.614355in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.614988in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{1.615687in}{1.412970in}}%
\pgfpathlineto{\pgfqpoint{1.616413in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{1.617120in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{1.617768in}{1.446061in}}%
\pgfpathlineto{\pgfqpoint{1.618327in}{1.457091in}}%
\pgfpathlineto{\pgfqpoint{1.618781in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.619129in}{1.479152in}}%
\pgfpathlineto{\pgfqpoint{1.619387in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{1.619583in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{1.512242in}}%
\pgfpathlineto{\pgfqpoint{1.619921in}{1.523273in}}%
\pgfpathlineto{\pgfqpoint{1.620131in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{1.620399in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{1.620739in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{1.621148in}{1.567394in}}%
\pgfpathlineto{\pgfqpoint{1.621616in}{1.578424in}}%
\pgfpathlineto{\pgfqpoint{1.622119in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{1.622632in}{1.600485in}}%
\pgfpathlineto{\pgfqpoint{1.623122in}{1.611515in}}%
\pgfpathlineto{\pgfqpoint{1.623560in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{1.623917in}{1.633576in}}%
\pgfpathlineto{\pgfqpoint{1.624173in}{1.644606in}}%
\pgfpathlineto{\pgfqpoint{1.624310in}{1.655636in}}%
\pgfpathlineto{\pgfqpoint{1.624321in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{1.624206in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.623972in}{1.688727in}}%
\pgfpathlineto{\pgfqpoint{1.623635in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{1.623220in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{1.622754in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{1.622273in}{1.732848in}}%
\pgfpathlineto{\pgfqpoint{1.621814in}{1.743879in}}%
\pgfpathlineto{\pgfqpoint{1.621411in}{1.754909in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{1.765939in}}%
\pgfpathlineto{\pgfqpoint{1.620900in}{1.776970in}}%
\pgfpathlineto{\pgfqpoint{1.620836in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{1.632498in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{1.632498in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{1.632433in}{1.776970in}}%
\pgfpathlineto{\pgfqpoint{1.632236in}{1.765939in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{1.754909in}}%
\pgfpathlineto{\pgfqpoint{1.631520in}{1.743879in}}%
\pgfpathlineto{\pgfqpoint{1.631060in}{1.732848in}}%
\pgfpathlineto{\pgfqpoint{1.630579in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{1.630114in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{1.629698in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{1.629361in}{1.688727in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{1.629012in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{1.629023in}{1.655636in}}%
\pgfpathlineto{\pgfqpoint{1.629160in}{1.644606in}}%
\pgfpathlineto{\pgfqpoint{1.629416in}{1.633576in}}%
\pgfpathlineto{\pgfqpoint{1.629774in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{1.630211in}{1.611515in}}%
\pgfpathlineto{\pgfqpoint{1.630702in}{1.600485in}}%
\pgfpathlineto{\pgfqpoint{1.631214in}{1.589455in}}%
\pgfpathlineto{\pgfqpoint{1.631718in}{1.578424in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.567394in}}%
\pgfpathlineto{\pgfqpoint{1.632595in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{1.633203in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{1.633412in}{1.523273in}}%
\pgfpathlineto{\pgfqpoint{1.633584in}{1.512242in}}%
\pgfpathlineto{\pgfqpoint{1.633751in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{1.633946in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{1.634204in}{1.479152in}}%
\pgfpathlineto{\pgfqpoint{1.634553in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{1.457091in}}%
\pgfpathlineto{\pgfqpoint{1.635565in}{1.446061in}}%
\pgfpathlineto{\pgfqpoint{1.636213in}{1.435030in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{1.637646in}{1.412970in}}%
\pgfpathlineto{\pgfqpoint{1.638346in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{1.638979in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.639517in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{1.639951in}{1.368848in}}%
\pgfpathlineto{\pgfqpoint{1.640293in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{1.346788in}}%
\pgfpathlineto{\pgfqpoint{1.640856in}{1.335758in}}%
\pgfpathlineto{\pgfqpoint{1.641194in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{1.641658in}{1.313697in}}%
\pgfpathlineto{\pgfqpoint{1.642304in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.643169in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{1.644264in}{1.280606in}}%
\pgfpathlineto{\pgfqpoint{1.645570in}{1.269576in}}%
\pgfpathlineto{\pgfqpoint{1.647043in}{1.258545in}}%
\pgfpathlineto{\pgfqpoint{1.648622in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{1.650240in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{1.651846in}{1.225455in}}%
\pgfpathlineto{\pgfqpoint{1.653418in}{1.214424in}}%
\pgfpathlineto{\pgfqpoint{1.654978in}{1.203394in}}%
\pgfpathlineto{\pgfqpoint{1.656606in}{1.192364in}}%
\pgfpathlineto{\pgfqpoint{1.658434in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{1.170303in}}%
\pgfpathlineto{\pgfqpoint{1.663460in}{1.159273in}}%
\pgfpathlineto{\pgfqpoint{1.667100in}{1.148242in}}%
\pgfpathlineto{\pgfqpoint{1.671776in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.677653in}{1.126182in}}%
\pgfpathlineto{\pgfqpoint{1.684825in}{1.115152in}}%
\pgfpathlineto{\pgfqpoint{1.693306in}{1.104121in}}%
\pgfpathlineto{\pgfqpoint{1.703021in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{1.713813in}{1.082061in}}%
\pgfpathlineto{\pgfqpoint{1.725461in}{1.071030in}}%
\pgfpathlineto{\pgfqpoint{1.737706in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.750278in}{1.048970in}}%
\pgfpathlineto{\pgfqpoint{1.762924in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{1.775430in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{1.787635in}{1.015879in}}%
\pgfpathlineto{\pgfqpoint{1.799439in}{1.004848in}}%
\pgfpathlineto{\pgfqpoint{1.810792in}{0.993818in}}%
\pgfpathlineto{\pgfqpoint{1.821685in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{1.832135in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{1.842157in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{1.851755in}{0.949697in}}%
\pgfpathlineto{\pgfqpoint{1.860900in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.869524in}{0.927636in}}%
\pgfpathlineto{\pgfqpoint{1.877517in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{1.884726in}{0.905576in}}%
\pgfpathlineto{\pgfqpoint{1.890969in}{0.894545in}}%
\pgfpathlineto{\pgfqpoint{1.896042in}{0.883515in}}%
\pgfpathlineto{\pgfqpoint{1.899738in}{0.872485in}}%
\pgfpathlineto{\pgfqpoint{1.901857in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{0.850424in}}%
\pgfpathlineto{\pgfqpoint{1.900689in}{0.839394in}}%
\pgfpathlineto{\pgfqpoint{1.897154in}{0.828364in}}%
\pgfpathlineto{\pgfqpoint{1.891564in}{0.817333in}}%
\pgfpathlineto{\pgfqpoint{1.883918in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.874276in}{0.795273in}}%
\pgfpathlineto{\pgfqpoint{1.862763in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{1.849567in}{0.773212in}}%
\pgfpathlineto{\pgfqpoint{1.834940in}{0.762182in}}%
\pgfpathlineto{\pgfqpoint{1.819185in}{0.751152in}}%
\pgfpathlineto{\pgfqpoint{1.802650in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{1.785703in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{1.768714in}{0.718061in}}%
\pgfpathlineto{\pgfqpoint{1.752034in}{0.707030in}}%
\pgfpathlineto{\pgfqpoint{1.735978in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.697389in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.694821in}{0.716364in}}%
\pgfpathlineto{\pgfqpoint{2.692302in}{0.736727in}}%
\pgfpathlineto{\pgfqpoint{2.689835in}{0.757091in}}%
\pgfpathlineto{\pgfqpoint{2.687414in}{0.777455in}}%
\pgfpathlineto{\pgfqpoint{2.685024in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{2.682637in}{0.818182in}}%
\pgfpathlineto{\pgfqpoint{2.680222in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{2.677742in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{0.879273in}}%
\pgfpathlineto{\pgfqpoint{2.672448in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{2.669578in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{2.666536in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{2.663320in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{2.659936in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{2.656400in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{2.652731in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{2.648944in}{1.042182in}}%
\pgfpathlineto{\pgfqpoint{2.645045in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{2.641024in}{1.082909in}}%
\pgfpathlineto{\pgfqpoint{2.636852in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{2.632475in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{2.627817in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.622783in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{2.617268in}{1.184727in}}%
\pgfpathlineto{\pgfqpoint{2.611160in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{2.604362in}{1.225455in}}%
\pgfpathlineto{\pgfqpoint{2.596791in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{2.588400in}{1.266182in}}%
\pgfpathlineto{\pgfqpoint{2.579182in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{2.569176in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{2.558474in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{2.547218in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{2.535594in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{2.523832in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{2.512189in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{2.500939in}{1.429091in}}%
\pgfpathlineto{\pgfqpoint{2.490361in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{2.480725in}{1.469818in}}%
\pgfpathlineto{\pgfqpoint{2.472276in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{2.465224in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{2.459729in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{2.455899in}{1.551273in}}%
\pgfpathlineto{\pgfqpoint{2.453774in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{2.454488in}{1.612364in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{2.460938in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{2.465790in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{2.471375in}{1.693818in}}%
\pgfpathlineto{\pgfqpoint{2.477413in}{1.714182in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{2.489772in}{1.754909in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{1.775273in}}%
\pgfpathlineto{\pgfqpoint{2.501032in}{1.795636in}}%
\pgfpathlineto{\pgfqpoint{2.505878in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{2.510119in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{2.513760in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{2.516855in}{1.877091in}}%
\pgfpathlineto{\pgfqpoint{2.519492in}{1.897455in}}%
\pgfpathlineto{\pgfqpoint{2.521778in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{2.523825in}{1.938182in}}%
\pgfpathlineto{\pgfqpoint{2.525740in}{1.958545in}}%
\pgfpathlineto{\pgfqpoint{2.527613in}{1.978909in}}%
\pgfpathlineto{\pgfqpoint{2.529515in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{2.531499in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{2.533604in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{2.535864in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{2.541005in}{2.101091in}}%
\pgfpathlineto{\pgfqpoint{2.543994in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{2.547359in}{2.141818in}}%
\pgfpathlineto{\pgfqpoint{2.551187in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{2.555569in}{2.182545in}}%
\pgfpathlineto{\pgfqpoint{2.560587in}{2.202909in}}%
\pgfpathlineto{\pgfqpoint{2.566306in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{2.572762in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{2.579951in}{2.264000in}}%
\pgfpathlineto{\pgfqpoint{2.587831in}{2.284364in}}%
\pgfpathlineto{\pgfqpoint{2.596312in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{2.605271in}{2.325091in}}%
\pgfpathlineto{\pgfqpoint{2.614547in}{2.345455in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{2.633331in}{2.386182in}}%
\pgfpathlineto{\pgfqpoint{2.642461in}{2.406545in}}%
\pgfpathlineto{\pgfqpoint{2.651182in}{2.426909in}}%
\pgfpathlineto{\pgfqpoint{2.659343in}{2.447273in}}%
\pgfpathlineto{\pgfqpoint{2.666823in}{2.467636in}}%
\pgfpathlineto{\pgfqpoint{2.673536in}{2.488000in}}%
\pgfpathlineto{\pgfqpoint{2.679437in}{2.508364in}}%
\pgfpathlineto{\pgfqpoint{2.684515in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{2.549091in}}%
\pgfpathlineto{\pgfqpoint{2.692334in}{2.569455in}}%
\pgfpathlineto{\pgfqpoint{2.695215in}{2.589818in}}%
\pgfpathlineto{\pgfqpoint{2.697538in}{2.610182in}}%
\pgfpathlineto{\pgfqpoint{2.699415in}{2.630545in}}%
\pgfpathlineto{\pgfqpoint{2.700962in}{2.650909in}}%
\pgfpathlineto{\pgfqpoint{2.702290in}{2.671273in}}%
\pgfpathlineto{\pgfqpoint{2.703500in}{2.691636in}}%
\pgfpathlineto{\pgfqpoint{2.704677in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{2.753100in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{2.753100in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{2.754278in}{2.691636in}}%
\pgfpathlineto{\pgfqpoint{2.755488in}{2.671273in}}%
\pgfpathlineto{\pgfqpoint{2.756815in}{2.650909in}}%
\pgfpathlineto{\pgfqpoint{2.758362in}{2.630545in}}%
\pgfpathlineto{\pgfqpoint{2.760240in}{2.610182in}}%
\pgfpathlineto{\pgfqpoint{2.762563in}{2.589818in}}%
\pgfpathlineto{\pgfqpoint{2.765444in}{2.569455in}}%
\pgfpathlineto{\pgfqpoint{2.768983in}{2.549091in}}%
\pgfpathlineto{\pgfqpoint{2.773263in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{2.778341in}{2.508364in}}%
\pgfpathlineto{\pgfqpoint{2.784241in}{2.488000in}}%
\pgfpathlineto{\pgfqpoint{2.790955in}{2.467636in}}%
\pgfpathlineto{\pgfqpoint{2.798435in}{2.447273in}}%
\pgfpathlineto{\pgfqpoint{2.806595in}{2.426909in}}%
\pgfpathlineto{\pgfqpoint{2.815316in}{2.406545in}}%
\pgfpathlineto{\pgfqpoint{2.824447in}{2.386182in}}%
\pgfpathlineto{\pgfqpoint{2.833814in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{2.843230in}{2.345455in}}%
\pgfpathlineto{\pgfqpoint{2.852507in}{2.325091in}}%
\pgfpathlineto{\pgfqpoint{2.861465in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{2.869947in}{2.284364in}}%
\pgfpathlineto{\pgfqpoint{2.877826in}{2.264000in}}%
\pgfpathlineto{\pgfqpoint{2.885016in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{2.891472in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{2.897191in}{2.202909in}}%
\pgfpathlineto{\pgfqpoint{2.902209in}{2.182545in}}%
\pgfpathlineto{\pgfqpoint{2.906591in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{2.910419in}{2.141818in}}%
\pgfpathlineto{\pgfqpoint{2.913784in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{2.916773in}{2.101091in}}%
\pgfpathlineto{\pgfqpoint{2.919463in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{2.921914in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{2.924174in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{2.926279in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{2.928262in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{2.930164in}{1.978909in}}%
\pgfpathlineto{\pgfqpoint{2.932037in}{1.958545in}}%
\pgfpathlineto{\pgfqpoint{2.933952in}{1.938182in}}%
\pgfpathlineto{\pgfqpoint{2.936000in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{2.938286in}{1.897455in}}%
\pgfpathlineto{\pgfqpoint{2.940922in}{1.877091in}}%
\pgfpathlineto{\pgfqpoint{2.944018in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{2.947659in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{2.951899in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{1.795636in}}%
\pgfpathlineto{\pgfqpoint{2.962151in}{1.775273in}}%
\pgfpathlineto{\pgfqpoint{2.968006in}{1.754909in}}%
\pgfpathlineto{\pgfqpoint{2.974149in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{2.980365in}{1.714182in}}%
\pgfpathlineto{\pgfqpoint{2.986403in}{1.693818in}}%
\pgfpathlineto{\pgfqpoint{2.991988in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{2.996840in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{3.000688in}{1.632727in}}%
\pgfpathlineto{\pgfqpoint{3.003290in}{1.612364in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{3.004003in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{3.001879in}{1.551273in}}%
\pgfpathlineto{\pgfqpoint{2.998048in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{2.992554in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{2.985502in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{2.977053in}{1.469818in}}%
\pgfpathlineto{\pgfqpoint{2.967417in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{2.956839in}{1.429091in}}%
\pgfpathlineto{\pgfqpoint{2.945589in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{2.933945in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{2.922183in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{2.899303in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{2.888601in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{2.878596in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{2.869378in}{1.266182in}}%
\pgfpathlineto{\pgfqpoint{2.860987in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{2.853416in}{1.225455in}}%
\pgfpathlineto{\pgfqpoint{2.846617in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{2.840510in}{1.184727in}}%
\pgfpathlineto{\pgfqpoint{2.834995in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{2.829961in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.825303in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{2.820926in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{2.816753in}{1.082909in}}%
\pgfpathlineto{\pgfqpoint{2.812733in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{2.808834in}{1.042182in}}%
\pgfpathlineto{\pgfqpoint{2.805046in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{2.801377in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{2.797842in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{2.794458in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{2.791242in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{2.785330in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{2.782617in}{0.879273in}}%
\pgfpathlineto{\pgfqpoint{2.780036in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{2.777556in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{2.775141in}{0.818182in}}%
\pgfpathlineto{\pgfqpoint{2.772754in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{2.770363in}{0.777455in}}%
\pgfpathlineto{\pgfqpoint{2.767943in}{0.757091in}}%
\pgfpathlineto{\pgfqpoint{2.765476in}{0.736727in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{0.716364in}}%
\pgfpathlineto{\pgfqpoint{2.760389in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891050in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.771173in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.763833in}{0.723152in}}%
\pgfpathlineto{\pgfqpoint{3.755924in}{0.750303in}}%
\pgfpathlineto{\pgfqpoint{3.747478in}{0.777455in}}%
\pgfpathlineto{\pgfqpoint{3.738552in}{0.804606in}}%
\pgfpathlineto{\pgfqpoint{3.729236in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{3.719650in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{3.709944in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{3.700291in}{0.913212in}}%
\pgfpathlineto{\pgfqpoint{3.690878in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{3.681900in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{3.673540in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{3.665958in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{3.659274in}{1.048970in}}%
\pgfpathlineto{\pgfqpoint{3.653560in}{1.076121in}}%
\pgfpathlineto{\pgfqpoint{3.648825in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{3.645011in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{3.641996in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{3.639595in}{1.184727in}}%
\pgfpathlineto{\pgfqpoint{3.637574in}{1.211879in}}%
\pgfpathlineto{\pgfqpoint{3.635666in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{3.633595in}{1.266182in}}%
\pgfpathlineto{\pgfqpoint{3.631096in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{3.627938in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{3.623954in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{3.619049in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{3.613223in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{3.606568in}{1.429091in}}%
\pgfpathlineto{\pgfqpoint{3.599267in}{1.456242in}}%
\pgfpathlineto{\pgfqpoint{3.591586in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{3.583852in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{3.576425in}{1.537697in}}%
\pgfpathlineto{\pgfqpoint{3.569678in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{3.559564in}{1.619152in}}%
\pgfpathlineto{\pgfqpoint{3.556719in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{3.556104in}{1.700606in}}%
\pgfpathlineto{\pgfqpoint{3.558293in}{1.727758in}}%
\pgfpathlineto{\pgfqpoint{3.561954in}{1.754909in}}%
\pgfpathlineto{\pgfqpoint{3.566842in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{3.572651in}{1.809212in}}%
\pgfpathlineto{\pgfqpoint{3.579043in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{3.585675in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{3.592220in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{3.598397in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{3.603980in}{1.944970in}}%
\pgfpathlineto{\pgfqpoint{3.608818in}{1.972121in}}%
\pgfpathlineto{\pgfqpoint{3.612837in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{3.616034in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{3.618481in}{2.053576in}}%
\pgfpathlineto{\pgfqpoint{3.620302in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{3.621668in}{2.107879in}}%
\pgfpathlineto{\pgfqpoint{3.622775in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{3.623832in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{3.625039in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{3.626580in}{2.216485in}}%
\pgfpathlineto{\pgfqpoint{3.628612in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{3.631250in}{2.270788in}}%
\pgfpathlineto{\pgfqpoint{3.634571in}{2.297939in}}%
\pgfpathlineto{\pgfqpoint{3.638607in}{2.325091in}}%
\pgfpathlineto{\pgfqpoint{3.643348in}{2.352242in}}%
\pgfpathlineto{\pgfqpoint{3.648747in}{2.379394in}}%
\pgfpathlineto{\pgfqpoint{3.654723in}{2.406545in}}%
\pgfpathlineto{\pgfqpoint{3.661170in}{2.433697in}}%
\pgfpathlineto{\pgfqpoint{3.667966in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{3.674981in}{2.488000in}}%
\pgfpathlineto{\pgfqpoint{3.682082in}{2.515152in}}%
\pgfpathlineto{\pgfqpoint{3.689146in}{2.542303in}}%
\pgfpathlineto{\pgfqpoint{3.696060in}{2.569455in}}%
\pgfpathlineto{\pgfqpoint{3.702730in}{2.596606in}}%
\pgfpathlineto{\pgfqpoint{3.709079in}{2.623758in}}%
\pgfpathlineto{\pgfqpoint{3.715054in}{2.650909in}}%
\pgfpathlineto{\pgfqpoint{3.720619in}{2.678061in}}%
\pgfpathlineto{\pgfqpoint{3.725756in}{2.705212in}}%
\pgfpathlineto{\pgfqpoint{3.730463in}{2.732364in}}%
\pgfpathlineto{\pgfqpoint{3.734750in}{2.759515in}}%
\pgfpathlineto{\pgfqpoint{3.738638in}{2.786667in}}%
\pgfpathlineto{\pgfqpoint{3.742152in}{2.813818in}}%
\pgfpathlineto{\pgfqpoint{3.745324in}{2.840970in}}%
\pgfpathlineto{\pgfqpoint{3.748187in}{2.868121in}}%
\pgfpathlineto{\pgfqpoint{3.750777in}{2.895273in}}%
\pgfpathlineto{\pgfqpoint{3.753129in}{2.922424in}}%
\pgfpathlineto{\pgfqpoint{3.755279in}{2.949576in}}%
\pgfpathlineto{\pgfqpoint{3.757261in}{2.976727in}}%
\pgfpathlineto{\pgfqpoint{3.759109in}{3.003879in}}%
\pgfpathlineto{\pgfqpoint{3.760852in}{3.031030in}}%
\pgfpathlineto{\pgfqpoint{3.762521in}{3.058182in}}%
\pgfpathlineto{\pgfqpoint{3.764142in}{3.085333in}}%
\pgfpathlineto{\pgfqpoint{3.765742in}{3.112485in}}%
\pgfpathlineto{\pgfqpoint{3.767342in}{3.139636in}}%
\pgfpathlineto{\pgfqpoint{3.768967in}{3.166788in}}%
\pgfpathlineto{\pgfqpoint{3.770638in}{3.193939in}}%
\pgfpathlineto{\pgfqpoint{3.772376in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{3.774203in}{3.248242in}}%
\pgfpathlineto{\pgfqpoint{3.776138in}{3.275394in}}%
\pgfpathlineto{\pgfqpoint{3.778201in}{3.302545in}}%
\pgfpathlineto{\pgfqpoint{3.780406in}{3.329697in}}%
\pgfpathlineto{\pgfqpoint{3.782762in}{3.356848in}}%
\pgfpathlineto{\pgfqpoint{3.785275in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.876947in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.876947in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.879460in}{3.356848in}}%
\pgfpathlineto{\pgfqpoint{3.881817in}{3.329697in}}%
\pgfpathlineto{\pgfqpoint{3.884021in}{3.302545in}}%
\pgfpathlineto{\pgfqpoint{3.886084in}{3.275394in}}%
\pgfpathlineto{\pgfqpoint{3.888020in}{3.248242in}}%
\pgfpathlineto{\pgfqpoint{3.889846in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{3.891585in}{3.193939in}}%
\pgfpathlineto{\pgfqpoint{3.893255in}{3.166788in}}%
\pgfpathlineto{\pgfqpoint{3.894880in}{3.139636in}}%
\pgfpathlineto{\pgfqpoint{3.896481in}{3.112485in}}%
\pgfpathlineto{\pgfqpoint{3.898080in}{3.085333in}}%
\pgfpathlineto{\pgfqpoint{3.899701in}{3.058182in}}%
\pgfpathlineto{\pgfqpoint{3.901370in}{3.031030in}}%
\pgfpathlineto{\pgfqpoint{3.903114in}{3.003879in}}%
\pgfpathlineto{\pgfqpoint{3.904961in}{2.976727in}}%
\pgfpathlineto{\pgfqpoint{3.906943in}{2.949576in}}%
\pgfpathlineto{\pgfqpoint{3.909093in}{2.922424in}}%
\pgfpathlineto{\pgfqpoint{3.911445in}{2.895273in}}%
\pgfpathlineto{\pgfqpoint{3.914035in}{2.868121in}}%
\pgfpathlineto{\pgfqpoint{3.916898in}{2.840970in}}%
\pgfpathlineto{\pgfqpoint{3.920070in}{2.813818in}}%
\pgfpathlineto{\pgfqpoint{3.923584in}{2.786667in}}%
\pgfpathlineto{\pgfqpoint{3.927472in}{2.759515in}}%
\pgfpathlineto{\pgfqpoint{3.931759in}{2.732364in}}%
\pgfpathlineto{\pgfqpoint{3.936466in}{2.705212in}}%
\pgfpathlineto{\pgfqpoint{3.941603in}{2.678061in}}%
\pgfpathlineto{\pgfqpoint{3.947168in}{2.650909in}}%
\pgfpathlineto{\pgfqpoint{3.953143in}{2.623758in}}%
\pgfpathlineto{\pgfqpoint{3.959493in}{2.596606in}}%
\pgfpathlineto{\pgfqpoint{3.966162in}{2.569455in}}%
\pgfpathlineto{\pgfqpoint{3.973076in}{2.542303in}}%
\pgfpathlineto{\pgfqpoint{3.980140in}{2.515152in}}%
\pgfpathlineto{\pgfqpoint{3.987241in}{2.488000in}}%
\pgfpathlineto{\pgfqpoint{3.994256in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{4.001052in}{2.433697in}}%
\pgfpathlineto{\pgfqpoint{4.007500in}{2.406545in}}%
\pgfpathlineto{\pgfqpoint{4.013475in}{2.379394in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{2.352242in}}%
\pgfpathlineto{\pgfqpoint{4.023615in}{2.325091in}}%
\pgfpathlineto{\pgfqpoint{4.027651in}{2.297939in}}%
\pgfpathlineto{\pgfqpoint{4.030972in}{2.270788in}}%
\pgfpathlineto{\pgfqpoint{4.033611in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{4.035642in}{2.216485in}}%
\pgfpathlineto{\pgfqpoint{4.037184in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{4.038391in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{4.039447in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{4.040554in}{2.107879in}}%
\pgfpathlineto{\pgfqpoint{4.041920in}{2.080727in}}%
\pgfpathlineto{\pgfqpoint{4.043742in}{2.053576in}}%
\pgfpathlineto{\pgfqpoint{4.046188in}{2.026424in}}%
\pgfpathlineto{\pgfqpoint{4.049386in}{1.999273in}}%
\pgfpathlineto{\pgfqpoint{4.053404in}{1.972121in}}%
\pgfpathlineto{\pgfqpoint{4.058242in}{1.944970in}}%
\pgfpathlineto{\pgfqpoint{4.063826in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{4.070002in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{4.076547in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{4.083179in}{1.836364in}}%
\pgfpathlineto{\pgfqpoint{4.089572in}{1.809212in}}%
\pgfpathlineto{\pgfqpoint{4.095381in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{4.100268in}{1.754909in}}%
\pgfpathlineto{\pgfqpoint{4.103930in}{1.727758in}}%
\pgfpathlineto{\pgfqpoint{4.106118in}{1.700606in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{1.673455in}}%
\pgfpathlineto{\pgfqpoint{4.105503in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{4.102659in}{1.619152in}}%
\pgfpathlineto{\pgfqpoint{4.098264in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{4.092544in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{4.085797in}{1.537697in}}%
\pgfpathlineto{\pgfqpoint{4.078371in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{4.070636in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{4.062955in}{1.456242in}}%
\pgfpathlineto{\pgfqpoint{4.055654in}{1.429091in}}%
\pgfpathlineto{\pgfqpoint{4.048999in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{4.043173in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{4.038269in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{4.034284in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{4.031127in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{4.028627in}{1.266182in}}%
\pgfpathlineto{\pgfqpoint{4.026556in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{4.024649in}{1.211879in}}%
\pgfpathlineto{\pgfqpoint{4.022628in}{1.184727in}}%
\pgfpathlineto{\pgfqpoint{4.020226in}{1.157576in}}%
\pgfpathlineto{\pgfqpoint{4.017211in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{4.013398in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{4.008662in}{1.076121in}}%
\pgfpathlineto{\pgfqpoint{4.002948in}{1.048970in}}%
\pgfpathlineto{\pgfqpoint{3.996264in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{3.988682in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{3.980322in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{3.971344in}{0.940364in}}%
\pgfpathlineto{\pgfqpoint{3.961932in}{0.913212in}}%
\pgfpathlineto{\pgfqpoint{3.952278in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{3.942572in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{3.932986in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{3.923670in}{0.804606in}}%
\pgfpathlineto{\pgfqpoint{3.914744in}{0.777455in}}%
\pgfpathlineto{\pgfqpoint{3.906298in}{0.750303in}}%
\pgfpathlineto{\pgfqpoint{3.898389in}{0.723152in}}%
\pgfpathlineto{\pgfqpoint{3.891050in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.870335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.866061in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{4.862069in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{4.858409in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{4.855121in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{4.852230in}{1.025212in}}%
\pgfpathlineto{\pgfqpoint{4.849744in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{4.847651in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{4.845914in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{4.844470in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{4.843228in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{4.842072in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{4.840861in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{4.839439in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{4.837640in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{4.835298in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{4.828395in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{4.823600in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{4.817812in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{4.811009in}{1.508848in}}%
\pgfpathlineto{\pgfqpoint{4.803211in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{4.794481in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{4.784918in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{4.774653in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{4.763844in}{1.670061in}}%
\pgfpathlineto{\pgfqpoint{4.752669in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{4.741319in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{1.766788in}}%
\pgfpathlineto{\pgfqpoint{4.718901in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{4.708242in}{1.831273in}}%
\pgfpathlineto{\pgfqpoint{4.698214in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{4.689004in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{4.680779in}{1.928000in}}%
\pgfpathlineto{\pgfqpoint{4.673682in}{1.960242in}}%
\pgfpathlineto{\pgfqpoint{4.667827in}{1.992485in}}%
\pgfpathlineto{\pgfqpoint{4.663291in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{4.660112in}{2.056970in}}%
\pgfpathlineto{\pgfqpoint{4.658288in}{2.089212in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{4.658506in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{4.660366in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{4.663230in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{4.666953in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{4.671384in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{4.676367in}{2.314909in}}%
\pgfpathlineto{\pgfqpoint{4.681750in}{2.347152in}}%
\pgfpathlineto{\pgfqpoint{4.687386in}{2.379394in}}%
\pgfpathlineto{\pgfqpoint{4.693135in}{2.411636in}}%
\pgfpathlineto{\pgfqpoint{4.698861in}{2.443879in}}%
\pgfpathlineto{\pgfqpoint{4.704441in}{2.476121in}}%
\pgfpathlineto{\pgfqpoint{4.709754in}{2.508364in}}%
\pgfpathlineto{\pgfqpoint{4.714691in}{2.540606in}}%
\pgfpathlineto{\pgfqpoint{4.719149in}{2.572848in}}%
\pgfpathlineto{\pgfqpoint{4.723037in}{2.605091in}}%
\pgfpathlineto{\pgfqpoint{4.726280in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{4.728818in}{2.669576in}}%
\pgfpathlineto{\pgfqpoint{4.730615in}{2.701818in}}%
\pgfpathlineto{\pgfqpoint{4.731663in}{2.734061in}}%
\pgfpathlineto{\pgfqpoint{4.731987in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{4.731648in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{4.730745in}{2.830788in}}%
\pgfpathlineto{\pgfqpoint{4.729421in}{2.863030in}}%
\pgfpathlineto{\pgfqpoint{4.727854in}{2.895273in}}%
\pgfpathlineto{\pgfqpoint{4.726255in}{2.927515in}}%
\pgfpathlineto{\pgfqpoint{4.724860in}{2.959758in}}%
\pgfpathlineto{\pgfqpoint{4.723912in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.723653in}{3.024242in}}%
\pgfpathlineto{\pgfqpoint{4.724302in}{3.056485in}}%
\pgfpathlineto{\pgfqpoint{4.726042in}{3.088727in}}%
\pgfpathlineto{\pgfqpoint{4.729003in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{4.733253in}{3.153212in}}%
\pgfpathlineto{\pgfqpoint{4.738790in}{3.185455in}}%
\pgfpathlineto{\pgfqpoint{4.745542in}{3.217697in}}%
\pgfpathlineto{\pgfqpoint{4.753373in}{3.249939in}}%
\pgfpathlineto{\pgfqpoint{4.762090in}{3.282182in}}%
\pgfpathlineto{\pgfqpoint{4.771462in}{3.314424in}}%
\pgfpathlineto{\pgfqpoint{4.781235in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{4.791152in}{3.378909in}}%
\pgfpathlineto{\pgfqpoint{4.800965in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{4.810459in}{3.443394in}}%
\pgfpathlineto{\pgfqpoint{4.819455in}{3.475636in}}%
\pgfpathlineto{\pgfqpoint{4.827818in}{3.507879in}}%
\pgfpathlineto{\pgfqpoint{4.835461in}{3.540121in}}%
\pgfpathlineto{\pgfqpoint{4.842341in}{3.572364in}}%
\pgfpathlineto{\pgfqpoint{4.848454in}{3.604606in}}%
\pgfpathlineto{\pgfqpoint{4.853828in}{3.636848in}}%
\pgfpathlineto{\pgfqpoint{4.858512in}{3.669091in}}%
\pgfpathlineto{\pgfqpoint{4.862576in}{3.701333in}}%
\pgfpathlineto{\pgfqpoint{4.866095in}{3.733576in}}%
\pgfpathlineto{\pgfqpoint{4.869151in}{3.765818in}}%
\pgfpathlineto{\pgfqpoint{4.871828in}{3.798061in}}%
\pgfpathlineto{\pgfqpoint{4.874208in}{3.830303in}}%
\pgfpathlineto{\pgfqpoint{4.876371in}{3.862545in}}%
\pgfpathlineto{\pgfqpoint{4.878395in}{3.894788in}}%
\pgfpathlineto{\pgfqpoint{4.880353in}{3.927030in}}%
\pgfpathlineto{\pgfqpoint{4.882313in}{3.959273in}}%
\pgfpathlineto{\pgfqpoint{4.884336in}{3.991515in}}%
\pgfpathlineto{\pgfqpoint{4.886471in}{4.023758in}}%
\pgfpathlineto{\pgfqpoint{4.888756in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.977911in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.977911in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.980196in}{4.023758in}}%
\pgfpathlineto{\pgfqpoint{4.982331in}{3.991515in}}%
\pgfpathlineto{\pgfqpoint{4.984354in}{3.959273in}}%
\pgfpathlineto{\pgfqpoint{4.986314in}{3.927030in}}%
\pgfpathlineto{\pgfqpoint{4.988272in}{3.894788in}}%
\pgfpathlineto{\pgfqpoint{4.990296in}{3.862545in}}%
\pgfpathlineto{\pgfqpoint{4.992458in}{3.830303in}}%
\pgfpathlineto{\pgfqpoint{4.994838in}{3.798061in}}%
\pgfpathlineto{\pgfqpoint{4.997515in}{3.765818in}}%
\pgfpathlineto{\pgfqpoint{5.000572in}{3.733576in}}%
\pgfpathlineto{\pgfqpoint{5.004091in}{3.701333in}}%
\pgfpathlineto{\pgfqpoint{5.008154in}{3.669091in}}%
\pgfpathlineto{\pgfqpoint{5.012839in}{3.636848in}}%
\pgfpathlineto{\pgfqpoint{5.018212in}{3.604606in}}%
\pgfpathlineto{\pgfqpoint{5.024325in}{3.572364in}}%
\pgfpathlineto{\pgfqpoint{5.031206in}{3.540121in}}%
\pgfpathlineto{\pgfqpoint{5.038849in}{3.507879in}}%
\pgfpathlineto{\pgfqpoint{5.047212in}{3.475636in}}%
\pgfpathlineto{\pgfqpoint{5.056207in}{3.443394in}}%
\pgfpathlineto{\pgfqpoint{5.065701in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{5.075515in}{3.378909in}}%
\pgfpathlineto{\pgfqpoint{5.085431in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{5.095204in}{3.314424in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{3.282182in}}%
\pgfpathlineto{\pgfqpoint{5.113294in}{3.249939in}}%
\pgfpathlineto{\pgfqpoint{5.121124in}{3.217697in}}%
\pgfpathlineto{\pgfqpoint{5.127877in}{3.185455in}}%
\pgfpathlineto{\pgfqpoint{5.133414in}{3.153212in}}%
\pgfpathlineto{\pgfqpoint{5.137664in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{5.140625in}{3.088727in}}%
\pgfpathlineto{\pgfqpoint{5.142365in}{3.056485in}}%
\pgfpathlineto{\pgfqpoint{5.143014in}{3.024242in}}%
\pgfpathlineto{\pgfqpoint{5.142755in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.141807in}{2.959758in}}%
\pgfpathlineto{\pgfqpoint{5.140411in}{2.927515in}}%
\pgfpathlineto{\pgfqpoint{5.138813in}{2.895273in}}%
\pgfpathlineto{\pgfqpoint{5.137246in}{2.863030in}}%
\pgfpathlineto{\pgfqpoint{5.135922in}{2.830788in}}%
\pgfpathlineto{\pgfqpoint{5.135019in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{5.134679in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{5.135003in}{2.734061in}}%
\pgfpathlineto{\pgfqpoint{5.136052in}{2.701818in}}%
\pgfpathlineto{\pgfqpoint{5.137849in}{2.669576in}}%
\pgfpathlineto{\pgfqpoint{5.140387in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{5.143629in}{2.605091in}}%
\pgfpathlineto{\pgfqpoint{5.147518in}{2.572848in}}%
\pgfpathlineto{\pgfqpoint{5.151976in}{2.540606in}}%
\pgfpathlineto{\pgfqpoint{5.156912in}{2.508364in}}%
\pgfpathlineto{\pgfqpoint{5.162226in}{2.476121in}}%
\pgfpathlineto{\pgfqpoint{5.167805in}{2.443879in}}%
\pgfpathlineto{\pgfqpoint{5.173532in}{2.411636in}}%
\pgfpathlineto{\pgfqpoint{5.179280in}{2.379394in}}%
\pgfpathlineto{\pgfqpoint{5.184916in}{2.347152in}}%
\pgfpathlineto{\pgfqpoint{5.190300in}{2.314909in}}%
\pgfpathlineto{\pgfqpoint{5.195283in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{5.199714in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{5.203437in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{5.206301in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{5.208161in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{5.208379in}{2.089212in}}%
\pgfpathlineto{\pgfqpoint{5.206555in}{2.056970in}}%
\pgfpathlineto{\pgfqpoint{5.203376in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{5.198840in}{1.992485in}}%
\pgfpathlineto{\pgfqpoint{5.192985in}{1.960242in}}%
\pgfpathlineto{\pgfqpoint{5.185888in}{1.928000in}}%
\pgfpathlineto{\pgfqpoint{5.177663in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{5.168453in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{5.158425in}{1.831273in}}%
\pgfpathlineto{\pgfqpoint{5.147766in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{5.136672in}{1.766788in}}%
\pgfpathlineto{\pgfqpoint{5.125348in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{5.113998in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{5.102823in}{1.670061in}}%
\pgfpathlineto{\pgfqpoint{5.092014in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{5.081749in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{5.072186in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{5.063456in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{5.055658in}{1.508848in}}%
\pgfpathlineto{\pgfqpoint{5.048855in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{5.043067in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{5.038272in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{5.034406in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{5.031368in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{5.029027in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{5.027227in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{5.025806in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{5.024595in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{5.023439in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{5.022197in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{5.020753in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{5.019016in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{5.016923in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{5.014437in}{1.025212in}}%
\pgfpathlineto{\pgfqpoint{5.011546in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{5.008257in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{5.004597in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{5.000605in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{4.996331in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728889in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831111in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831111in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AL Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.116000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.067775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.536000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.487775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.956000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.907775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.796000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.747775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.167775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.636000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.587775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MKPE (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{0.915284in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{0.915284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{1.713143in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.713143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{1.879140in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.879140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{2.406912in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{2.406912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.788000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.712000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{1.788000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{2.712000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig-sal-v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.448808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.436785in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{1.413925in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{1.403334in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{1.393460in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{1.384410in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{1.376285in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{1.363152in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{1.358290in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{1.354638in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{1.352237in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.351271in}{0.814788in}}%
\pgfpathlineto{\pgfqpoint{1.352712in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.355413in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{1.359340in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{1.364442in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{1.370653in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{1.377895in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.386074in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.395086in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{1.404815in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{1.415137in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{1.425921in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{1.437029in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{1.448322in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{1.459660in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{1.470905in}{0.942061in}}%
\pgfpathlineto{\pgfqpoint{1.481923in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{1.492587in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{1.502779in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.512391in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{1.521329in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{1.529513in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{1.536880in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.543382in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{1.548993in}{1.018424in}}%
\pgfpathlineto{\pgfqpoint{1.553700in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{1.557514in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{1.563939in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{1.564669in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{1.564226in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{1.563381in}{1.094788in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.560921in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{1.558174in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{1.556955in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.555966in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.555286in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{1.554984in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{1.555113in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.555709in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{1.556793in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{1.558369in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{1.560422in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.562926in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{1.565839in}{1.222061in}}%
\pgfpathlineto{\pgfqpoint{1.569105in}{1.230545in}}%
\pgfpathlineto{\pgfqpoint{1.572663in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.576443in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{1.580371in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{1.264485in}}%
\pgfpathlineto{\pgfqpoint{1.588376in}{1.272970in}}%
\pgfpathlineto{\pgfqpoint{1.592311in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.599743in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{1.603139in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.609119in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{1.611660in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{1.613890in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{1.615808in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.617422in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{1.618743in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{1.619788in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{1.620576in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{1.621129in}{1.391758in}}%
\pgfpathlineto{\pgfqpoint{1.621468in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{1.621619in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{1.621604in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{1.621448in}{1.425697in}}%
\pgfpathlineto{\pgfqpoint{1.621174in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{1.620807in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{1.620369in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{1.619885in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{1.619377in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.618377in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.617924in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.617529in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{1.617205in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{1.616965in}{1.519030in}}%
\pgfpathlineto{\pgfqpoint{1.616819in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{1.616773in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.636560in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.636560in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.636514in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{1.636369in}{1.519030in}}%
\pgfpathlineto{\pgfqpoint{1.636129in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{1.635805in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{1.635409in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.634957in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.634466in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.633956in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.633448in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{1.632964in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{1.631886in}{1.425697in}}%
\pgfpathlineto{\pgfqpoint{1.631729in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{1.631714in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{1.631865in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{1.632205in}{1.391758in}}%
\pgfpathlineto{\pgfqpoint{1.632757in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{1.633545in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{1.634590in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{1.635911in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.639443in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{1.641673in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{1.644214in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.650194in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{1.664958in}{1.272970in}}%
\pgfpathlineto{\pgfqpoint{1.668961in}{1.264485in}}%
\pgfpathlineto{\pgfqpoint{1.672962in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{1.676890in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{1.680670in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.684228in}{1.230545in}}%
\pgfpathlineto{\pgfqpoint{1.687495in}{1.222061in}}%
\pgfpathlineto{\pgfqpoint{1.690407in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{1.692911in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.694965in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{1.696540in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{1.697624in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{1.698220in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.698349in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{1.698047in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{1.697368in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.696378in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.695160in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{1.693804in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{1.692412in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.691092in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{1.094788in}}%
\pgfpathlineto{\pgfqpoint{1.689107in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{1.688664in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{1.688728in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{1.689395in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{1.690752in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{1.692874in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.695820in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{1.699633in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{1.704341in}{1.018424in}}%
\pgfpathlineto{\pgfqpoint{1.709951in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{1.716454in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{1.740942in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{1.750554in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{1.771410in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{1.782428in}{0.942061in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{1.805011in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{1.816305in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{1.838196in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{1.848518in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{1.858248in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{1.867259in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.875439in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.882680in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{1.888891in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{1.893993in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{1.897920in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{1.900622in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.902062in}{0.814788in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.901096in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.898695in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{1.895044in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{1.890181in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{1.884161in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{1.877049in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.868923in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{1.859873in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{1.849999in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{1.839408in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{1.828218in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{1.816548in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{1.804525in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.686968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.685809in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{2.684843in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{2.684067in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{2.683473in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.931879in}}%
\pgfpathlineto{\pgfqpoint{2.682768in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{2.682621in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{2.682583in}{0.972606in}}%
\pgfpathlineto{\pgfqpoint{2.682630in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{2.682741in}{0.999758in}}%
\pgfpathlineto{\pgfqpoint{2.682895in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{2.683073in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{2.683257in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{2.683435in}{1.054061in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{2.683728in}{1.081212in}}%
\pgfpathlineto{\pgfqpoint{2.683829in}{1.094788in}}%
\pgfpathlineto{\pgfqpoint{2.683894in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{2.683921in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{2.683905in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{2.683845in}{1.149091in}}%
\pgfpathlineto{\pgfqpoint{2.683735in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{2.683332in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{2.683015in}{1.203394in}}%
\pgfpathlineto{\pgfqpoint{2.682595in}{1.216970in}}%
\pgfpathlineto{\pgfqpoint{2.682049in}{1.230545in}}%
\pgfpathlineto{\pgfqpoint{2.681347in}{1.244121in}}%
\pgfpathlineto{\pgfqpoint{2.680455in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{2.679334in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{2.677940in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{2.676230in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{2.674155in}{1.312000in}}%
\pgfpathlineto{\pgfqpoint{2.671670in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{2.668730in}{1.339152in}}%
\pgfpathlineto{\pgfqpoint{2.665294in}{1.352727in}}%
\pgfpathlineto{\pgfqpoint{2.661326in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{2.656798in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{2.651691in}{1.393455in}}%
\pgfpathlineto{\pgfqpoint{2.645998in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{2.639721in}{1.420606in}}%
\pgfpathlineto{\pgfqpoint{2.632878in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{2.625498in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{2.617625in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{2.609311in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{2.600624in}{1.488485in}}%
\pgfpathlineto{\pgfqpoint{2.591639in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{2.582438in}{1.515636in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{1.529212in}}%
\pgfpathlineto{\pgfqpoint{2.563736in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{2.554414in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{2.545226in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{2.536253in}{1.583515in}}%
\pgfpathlineto{\pgfqpoint{2.527567in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.519233in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{2.511305in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{2.503827in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{2.496835in}{1.651394in}}%
\pgfpathlineto{\pgfqpoint{2.490352in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{2.484394in}{1.678545in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.692121in}}%
\pgfpathlineto{\pgfqpoint{2.474083in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{2.469729in}{1.719273in}}%
\pgfpathlineto{\pgfqpoint{2.465903in}{1.732848in}}%
\pgfpathlineto{\pgfqpoint{2.462599in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.457525in}{1.773576in}}%
\pgfpathlineto{\pgfqpoint{2.455739in}{1.787152in}}%
\pgfpathlineto{\pgfqpoint{2.454448in}{1.800727in}}%
\pgfpathlineto{\pgfqpoint{2.453647in}{1.814303in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{2.453505in}{1.841455in}}%
\pgfpathlineto{\pgfqpoint{2.454162in}{1.855030in}}%
\pgfpathlineto{\pgfqpoint{2.455302in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{2.456923in}{1.882182in}}%
\pgfpathlineto{\pgfqpoint{2.459021in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{2.461591in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{2.464623in}{1.922909in}}%
\pgfpathlineto{\pgfqpoint{2.468108in}{1.936485in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{2.476374in}{1.963636in}}%
\pgfpathlineto{\pgfqpoint{2.481119in}{1.977212in}}%
\pgfpathlineto{\pgfqpoint{2.486245in}{1.990788in}}%
\pgfpathlineto{\pgfqpoint{2.491728in}{2.004364in}}%
\pgfpathlineto{\pgfqpoint{2.497546in}{2.017939in}}%
\pgfpathlineto{\pgfqpoint{2.503675in}{2.031515in}}%
\pgfpathlineto{\pgfqpoint{2.510093in}{2.045091in}}%
\pgfpathlineto{\pgfqpoint{2.516779in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{2.523712in}{2.072242in}}%
\pgfpathlineto{\pgfqpoint{2.530876in}{2.085818in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{2.099394in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{2.112970in}}%
\pgfpathlineto{\pgfqpoint{2.553583in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{2.561503in}{2.140121in}}%
\pgfpathlineto{\pgfqpoint{2.569569in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{2.577760in}{2.167273in}}%
\pgfpathlineto{\pgfqpoint{2.586050in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{2.594412in}{2.194424in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{2.854968in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{2.854968in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{2.863366in}{2.194424in}}%
\pgfpathlineto{\pgfqpoint{2.871728in}{2.180848in}}%
\pgfpathlineto{\pgfqpoint{2.880018in}{2.167273in}}%
\pgfpathlineto{\pgfqpoint{2.888209in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{2.896275in}{2.140121in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{2.911950in}{2.112970in}}%
\pgfpathlineto{\pgfqpoint{2.919525in}{2.099394in}}%
\pgfpathlineto{\pgfqpoint{2.926902in}{2.085818in}}%
\pgfpathlineto{\pgfqpoint{2.934065in}{2.072242in}}%
\pgfpathlineto{\pgfqpoint{2.940999in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{2.947685in}{2.045091in}}%
\pgfpathlineto{\pgfqpoint{2.954103in}{2.031515in}}%
\pgfpathlineto{\pgfqpoint{2.960232in}{2.017939in}}%
\pgfpathlineto{\pgfqpoint{2.966049in}{2.004364in}}%
\pgfpathlineto{\pgfqpoint{2.971533in}{1.990788in}}%
\pgfpathlineto{\pgfqpoint{2.976658in}{1.977212in}}%
\pgfpathlineto{\pgfqpoint{2.981404in}{1.963636in}}%
\pgfpathlineto{\pgfqpoint{2.985747in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{2.989670in}{1.936485in}}%
\pgfpathlineto{\pgfqpoint{2.993154in}{1.922909in}}%
\pgfpathlineto{\pgfqpoint{2.996187in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{2.998757in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{3.000855in}{1.882182in}}%
\pgfpathlineto{\pgfqpoint{3.002476in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{3.003616in}{1.855030in}}%
\pgfpathlineto{\pgfqpoint{3.004272in}{1.841455in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{3.004131in}{1.814303in}}%
\pgfpathlineto{\pgfqpoint{3.003330in}{1.800727in}}%
\pgfpathlineto{\pgfqpoint{3.002038in}{1.787152in}}%
\pgfpathlineto{\pgfqpoint{3.000253in}{1.773576in}}%
\pgfpathlineto{\pgfqpoint{2.997969in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.995178in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{2.991874in}{1.732848in}}%
\pgfpathlineto{\pgfqpoint{2.988049in}{1.719273in}}%
\pgfpathlineto{\pgfqpoint{2.983695in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{2.978808in}{1.692121in}}%
\pgfpathlineto{\pgfqpoint{2.973384in}{1.678545in}}%
\pgfpathlineto{\pgfqpoint{2.967426in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{2.960943in}{1.651394in}}%
\pgfpathlineto{\pgfqpoint{2.953950in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{2.946473in}{1.624242in}}%
\pgfpathlineto{\pgfqpoint{2.938545in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{2.930211in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.921525in}{1.583515in}}%
\pgfpathlineto{\pgfqpoint{2.912551in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{2.903364in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{2.894041in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.529212in}}%
\pgfpathlineto{\pgfqpoint{2.875340in}{1.515636in}}%
\pgfpathlineto{\pgfqpoint{2.866139in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{2.857153in}{1.488485in}}%
\pgfpathlineto{\pgfqpoint{2.848467in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{2.840153in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{2.832279in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{2.824900in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{2.818057in}{1.420606in}}%
\pgfpathlineto{\pgfqpoint{2.811780in}{1.407030in}}%
\pgfpathlineto{\pgfqpoint{2.806087in}{1.393455in}}%
\pgfpathlineto{\pgfqpoint{2.800980in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{2.796452in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{2.792484in}{1.352727in}}%
\pgfpathlineto{\pgfqpoint{2.789047in}{1.339152in}}%
\pgfpathlineto{\pgfqpoint{2.786107in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{2.783622in}{1.312000in}}%
\pgfpathlineto{\pgfqpoint{2.781548in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{2.779838in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{2.778444in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{2.777323in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{2.776430in}{1.244121in}}%
\pgfpathlineto{\pgfqpoint{2.775728in}{1.230545in}}%
\pgfpathlineto{\pgfqpoint{2.775182in}{1.216970in}}%
\pgfpathlineto{\pgfqpoint{2.774763in}{1.203394in}}%
\pgfpathlineto{\pgfqpoint{2.774445in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{2.774210in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{2.774043in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{2.773933in}{1.149091in}}%
\pgfpathlineto{\pgfqpoint{2.773873in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{2.773857in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{2.773883in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{2.773949in}{1.094788in}}%
\pgfpathlineto{\pgfqpoint{2.774050in}{1.081212in}}%
\pgfpathlineto{\pgfqpoint{2.774183in}{1.067636in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{1.054061in}}%
\pgfpathlineto{\pgfqpoint{2.774520in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{2.774705in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{2.774882in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{0.999758in}}%
\pgfpathlineto{\pgfqpoint{2.775148in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{2.775195in}{0.972606in}}%
\pgfpathlineto{\pgfqpoint{2.775157in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{2.775010in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{2.774733in}{0.931879in}}%
\pgfpathlineto{\pgfqpoint{2.774305in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{2.773710in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{2.772935in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{2.771969in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{2.770810in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983706in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{3.678516in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{3.667422in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{3.656297in}{0.832606in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{3.634343in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{3.623727in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{3.613502in}{0.937818in}}%
\pgfpathlineto{\pgfqpoint{3.603783in}{0.964121in}}%
\pgfpathlineto{\pgfqpoint{3.594687in}{0.990424in}}%
\pgfpathlineto{\pgfqpoint{3.586326in}{1.016727in}}%
\pgfpathlineto{\pgfqpoint{3.578805in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{3.572219in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{3.566651in}{1.095636in}}%
\pgfpathlineto{\pgfqpoint{3.562165in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{3.558809in}{1.148242in}}%
\pgfpathlineto{\pgfqpoint{3.556605in}{1.174545in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{3.555638in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{3.556806in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{3.558989in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{3.562097in}{1.306061in}}%
\pgfpathlineto{\pgfqpoint{3.566020in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{3.570635in}{1.358667in}}%
\pgfpathlineto{\pgfqpoint{3.575804in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{3.581385in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{3.587231in}{1.437576in}}%
\pgfpathlineto{\pgfqpoint{3.593197in}{1.463879in}}%
\pgfpathlineto{\pgfqpoint{3.599146in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{3.604948in}{1.516485in}}%
\pgfpathlineto{\pgfqpoint{3.610487in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{3.615664in}{1.569091in}}%
\pgfpathlineto{\pgfqpoint{3.620397in}{1.595394in}}%
\pgfpathlineto{\pgfqpoint{3.624624in}{1.621697in}}%
\pgfpathlineto{\pgfqpoint{3.628303in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{3.631412in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{3.633947in}{1.700606in}}%
\pgfpathlineto{\pgfqpoint{3.635921in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{3.637364in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{3.638315in}{1.779515in}}%
\pgfpathlineto{\pgfqpoint{3.638825in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{3.638951in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{3.638753in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{3.638290in}{1.884727in}}%
\pgfpathlineto{\pgfqpoint{3.637621in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{3.636799in}{1.937333in}}%
\pgfpathlineto{\pgfqpoint{3.635870in}{1.963636in}}%
\pgfpathlineto{\pgfqpoint{3.634871in}{1.989939in}}%
\pgfpathlineto{\pgfqpoint{3.633831in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{3.632771in}{2.042545in}}%
\pgfpathlineto{\pgfqpoint{3.631699in}{2.068848in}}%
\pgfpathlineto{\pgfqpoint{3.630617in}{2.095152in}}%
\pgfpathlineto{\pgfqpoint{3.629519in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{3.628395in}{2.147758in}}%
\pgfpathlineto{\pgfqpoint{3.627230in}{2.174061in}}%
\pgfpathlineto{\pgfqpoint{3.626007in}{2.200364in}}%
\pgfpathlineto{\pgfqpoint{3.624712in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{3.623335in}{2.252970in}}%
\pgfpathlineto{\pgfqpoint{3.621870in}{2.279273in}}%
\pgfpathlineto{\pgfqpoint{3.620320in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{3.618698in}{2.331879in}}%
\pgfpathlineto{\pgfqpoint{3.617027in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{3.615340in}{2.384485in}}%
\pgfpathlineto{\pgfqpoint{3.613683in}{2.410788in}}%
\pgfpathlineto{\pgfqpoint{3.612111in}{2.437091in}}%
\pgfpathlineto{\pgfqpoint{3.610688in}{2.463394in}}%
\pgfpathlineto{\pgfqpoint{3.609486in}{2.489697in}}%
\pgfpathlineto{\pgfqpoint{3.608581in}{2.516000in}}%
\pgfpathlineto{\pgfqpoint{3.608054in}{2.542303in}}%
\pgfpathlineto{\pgfqpoint{3.607981in}{2.568606in}}%
\pgfpathlineto{\pgfqpoint{3.608437in}{2.594909in}}%
\pgfpathlineto{\pgfqpoint{3.609491in}{2.621212in}}%
\pgfpathlineto{\pgfqpoint{3.611201in}{2.647515in}}%
\pgfpathlineto{\pgfqpoint{3.613614in}{2.673818in}}%
\pgfpathlineto{\pgfqpoint{3.616761in}{2.700121in}}%
\pgfpathlineto{\pgfqpoint{3.620661in}{2.726424in}}%
\pgfpathlineto{\pgfqpoint{3.625314in}{2.752727in}}%
\pgfpathlineto{\pgfqpoint{3.630703in}{2.779030in}}%
\pgfpathlineto{\pgfqpoint{3.636796in}{2.805333in}}%
\pgfpathlineto{\pgfqpoint{3.643545in}{2.831636in}}%
\pgfpathlineto{\pgfqpoint{3.650887in}{2.857939in}}%
\pgfpathlineto{\pgfqpoint{3.658746in}{2.884242in}}%
\pgfpathlineto{\pgfqpoint{3.667040in}{2.910545in}}%
\pgfpathlineto{\pgfqpoint{3.675675in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{3.684556in}{2.963152in}}%
\pgfpathlineto{\pgfqpoint{3.693584in}{2.989455in}}%
\pgfpathlineto{\pgfqpoint{3.702662in}{3.015758in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{3.042061in}}%
\pgfpathlineto{\pgfqpoint{3.720604in}{3.068364in}}%
\pgfpathlineto{\pgfqpoint{3.729300in}{3.094667in}}%
\pgfpathlineto{\pgfqpoint{3.737716in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{3.745793in}{3.147273in}}%
\pgfpathlineto{\pgfqpoint{3.753483in}{3.173576in}}%
\pgfpathlineto{\pgfqpoint{3.760749in}{3.199879in}}%
\pgfpathlineto{\pgfqpoint{3.767564in}{3.226182in}}%
\pgfpathlineto{\pgfqpoint{3.773913in}{3.252485in}}%
\pgfpathlineto{\pgfqpoint{3.779791in}{3.278788in}}%
\pgfpathlineto{\pgfqpoint{3.785201in}{3.305091in}}%
\pgfpathlineto{\pgfqpoint{3.790153in}{3.331394in}}%
\pgfpathlineto{\pgfqpoint{3.794664in}{3.357697in}}%
\pgfpathlineto{\pgfqpoint{3.798755in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.863467in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.863467in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.867558in}{3.357697in}}%
\pgfpathlineto{\pgfqpoint{3.872069in}{3.331394in}}%
\pgfpathlineto{\pgfqpoint{3.877021in}{3.305091in}}%
\pgfpathlineto{\pgfqpoint{3.882431in}{3.278788in}}%
\pgfpathlineto{\pgfqpoint{3.888309in}{3.252485in}}%
\pgfpathlineto{\pgfqpoint{3.894658in}{3.226182in}}%
\pgfpathlineto{\pgfqpoint{3.901474in}{3.199879in}}%
\pgfpathlineto{\pgfqpoint{3.908739in}{3.173576in}}%
\pgfpathlineto{\pgfqpoint{3.916429in}{3.147273in}}%
\pgfpathlineto{\pgfqpoint{3.924506in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{3.094667in}}%
\pgfpathlineto{\pgfqpoint{3.941619in}{3.068364in}}%
\pgfpathlineto{\pgfqpoint{3.950524in}{3.042061in}}%
\pgfpathlineto{\pgfqpoint{3.959560in}{3.015758in}}%
\pgfpathlineto{\pgfqpoint{3.968638in}{2.989455in}}%
\pgfpathlineto{\pgfqpoint{3.977666in}{2.963152in}}%
\pgfpathlineto{\pgfqpoint{3.986547in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{3.995182in}{2.910545in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{2.884242in}}%
\pgfpathlineto{\pgfqpoint{4.011336in}{2.857939in}}%
\pgfpathlineto{\pgfqpoint{4.018677in}{2.831636in}}%
\pgfpathlineto{\pgfqpoint{4.025426in}{2.805333in}}%
\pgfpathlineto{\pgfqpoint{4.031519in}{2.779030in}}%
\pgfpathlineto{\pgfqpoint{4.036909in}{2.752727in}}%
\pgfpathlineto{\pgfqpoint{4.041561in}{2.726424in}}%
\pgfpathlineto{\pgfqpoint{4.045461in}{2.700121in}}%
\pgfpathlineto{\pgfqpoint{4.048609in}{2.673818in}}%
\pgfpathlineto{\pgfqpoint{4.051021in}{2.647515in}}%
\pgfpathlineto{\pgfqpoint{4.052731in}{2.621212in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{2.594909in}}%
\pgfpathlineto{\pgfqpoint{4.054241in}{2.568606in}}%
\pgfpathlineto{\pgfqpoint{4.054169in}{2.542303in}}%
\pgfpathlineto{\pgfqpoint{4.053641in}{2.516000in}}%
\pgfpathlineto{\pgfqpoint{4.052737in}{2.489697in}}%
\pgfpathlineto{\pgfqpoint{4.051535in}{2.463394in}}%
\pgfpathlineto{\pgfqpoint{4.050112in}{2.437091in}}%
\pgfpathlineto{\pgfqpoint{4.048539in}{2.410788in}}%
\pgfpathlineto{\pgfqpoint{4.046882in}{2.384485in}}%
\pgfpathlineto{\pgfqpoint{4.045195in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{4.043524in}{2.331879in}}%
\pgfpathlineto{\pgfqpoint{4.041902in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{4.040352in}{2.279273in}}%
\pgfpathlineto{\pgfqpoint{4.038888in}{2.252970in}}%
\pgfpathlineto{\pgfqpoint{4.037510in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{4.036216in}{2.200364in}}%
\pgfpathlineto{\pgfqpoint{4.034993in}{2.174061in}}%
\pgfpathlineto{\pgfqpoint{4.033827in}{2.147758in}}%
\pgfpathlineto{\pgfqpoint{4.032703in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{4.031605in}{2.095152in}}%
\pgfpathlineto{\pgfqpoint{4.030524in}{2.068848in}}%
\pgfpathlineto{\pgfqpoint{4.029452in}{2.042545in}}%
\pgfpathlineto{\pgfqpoint{4.028391in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{4.027352in}{1.989939in}}%
\pgfpathlineto{\pgfqpoint{4.026353in}{1.963636in}}%
\pgfpathlineto{\pgfqpoint{4.025423in}{1.937333in}}%
\pgfpathlineto{\pgfqpoint{4.024601in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{4.023932in}{1.884727in}}%
\pgfpathlineto{\pgfqpoint{4.023469in}{1.858424in}}%
\pgfpathlineto{\pgfqpoint{4.023271in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{4.023397in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{4.023907in}{1.779515in}}%
\pgfpathlineto{\pgfqpoint{4.024859in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{4.026301in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{4.028276in}{1.700606in}}%
\pgfpathlineto{\pgfqpoint{4.030810in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{4.033919in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{4.037599in}{1.621697in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{1.595394in}}%
\pgfpathlineto{\pgfqpoint{4.046559in}{1.569091in}}%
\pgfpathlineto{\pgfqpoint{4.051736in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{4.057275in}{1.516485in}}%
\pgfpathlineto{\pgfqpoint{4.063076in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{4.069025in}{1.463879in}}%
\pgfpathlineto{\pgfqpoint{4.074991in}{1.437576in}}%
\pgfpathlineto{\pgfqpoint{4.080837in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{4.086418in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{4.091587in}{1.358667in}}%
\pgfpathlineto{\pgfqpoint{4.096202in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{4.100125in}{1.306061in}}%
\pgfpathlineto{\pgfqpoint{4.103233in}{1.279758in}}%
\pgfpathlineto{\pgfqpoint{4.105417in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{4.106584in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{1.200848in}}%
\pgfpathlineto{\pgfqpoint{4.105617in}{1.174545in}}%
\pgfpathlineto{\pgfqpoint{4.103414in}{1.148242in}}%
\pgfpathlineto{\pgfqpoint{4.100057in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{4.095571in}{1.095636in}}%
\pgfpathlineto{\pgfqpoint{4.090003in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{4.083417in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{4.075896in}{1.016727in}}%
\pgfpathlineto{\pgfqpoint{4.067535in}{0.990424in}}%
\pgfpathlineto{\pgfqpoint{4.058439in}{0.964121in}}%
\pgfpathlineto{\pgfqpoint{4.048721in}{0.937818in}}%
\pgfpathlineto{\pgfqpoint{4.038495in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{4.027879in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{4.016986in}{0.858909in}}%
\pgfpathlineto{\pgfqpoint{4.005925in}{0.832606in}}%
\pgfpathlineto{\pgfqpoint{3.994800in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{3.983706in}{0.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.873351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868184in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{4.862906in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{4.857534in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{4.852080in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{4.846552in}{1.025212in}}%
\pgfpathlineto{\pgfqpoint{4.840951in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{4.829498in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{4.823621in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{4.817620in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{4.811479in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{4.805184in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{4.798727in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{4.792111in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{4.785352in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{4.778479in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{4.771539in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{4.764592in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{4.757716in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{4.750997in}{1.508848in}}%
\pgfpathlineto{\pgfqpoint{4.744531in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{4.738418in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{4.732755in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{4.727629in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{4.723116in}{1.670061in}}%
\pgfpathlineto{\pgfqpoint{4.719272in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{4.716130in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{4.713696in}{1.766788in}}%
\pgfpathlineto{\pgfqpoint{4.711950in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{4.710843in}{1.831273in}}%
\pgfpathlineto{\pgfqpoint{4.710303in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{4.710232in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{4.710516in}{1.928000in}}%
\pgfpathlineto{\pgfqpoint{4.711027in}{1.960242in}}%
\pgfpathlineto{\pgfqpoint{4.711630in}{1.992485in}}%
\pgfpathlineto{\pgfqpoint{4.712189in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{4.712574in}{2.056970in}}%
\pgfpathlineto{\pgfqpoint{4.712665in}{2.089212in}}%
\pgfpathlineto{\pgfqpoint{4.712359in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{4.711571in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{4.710244in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{4.708343in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{4.705863in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{4.702826in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{4.699281in}{2.314909in}}%
\pgfpathlineto{\pgfqpoint{4.695302in}{2.347152in}}%
\pgfpathlineto{\pgfqpoint{4.690986in}{2.379394in}}%
\pgfpathlineto{\pgfqpoint{4.686447in}{2.411636in}}%
\pgfpathlineto{\pgfqpoint{4.681814in}{2.443879in}}%
\pgfpathlineto{\pgfqpoint{4.677227in}{2.476121in}}%
\pgfpathlineto{\pgfqpoint{4.672830in}{2.508364in}}%
\pgfpathlineto{\pgfqpoint{4.668766in}{2.540606in}}%
\pgfpathlineto{\pgfqpoint{4.665171in}{2.572848in}}%
\pgfpathlineto{\pgfqpoint{4.662173in}{2.605091in}}%
\pgfpathlineto{\pgfqpoint{4.659883in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{4.658394in}{2.669576in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{2.701818in}}%
\pgfpathlineto{\pgfqpoint{4.658083in}{2.734061in}}%
\pgfpathlineto{\pgfqpoint{4.659333in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{4.661530in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{4.664652in}{2.830788in}}%
\pgfpathlineto{\pgfqpoint{4.668656in}{2.863030in}}%
\pgfpathlineto{\pgfqpoint{4.673482in}{2.895273in}}%
\pgfpathlineto{\pgfqpoint{4.679053in}{2.927515in}}%
\pgfpathlineto{\pgfqpoint{4.685284in}{2.959758in}}%
\pgfpathlineto{\pgfqpoint{4.692076in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{3.024242in}}%
\pgfpathlineto{\pgfqpoint{4.706934in}{3.056485in}}%
\pgfpathlineto{\pgfqpoint{4.714788in}{3.088727in}}%
\pgfpathlineto{\pgfqpoint{4.722784in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{4.730823in}{3.153212in}}%
\pgfpathlineto{\pgfqpoint{4.738809in}{3.185455in}}%
\pgfpathlineto{\pgfqpoint{4.746651in}{3.217697in}}%
\pgfpathlineto{\pgfqpoint{4.754270in}{3.249939in}}%
\pgfpathlineto{\pgfqpoint{4.761592in}{3.282182in}}%
\pgfpathlineto{\pgfqpoint{4.768556in}{3.314424in}}%
\pgfpathlineto{\pgfqpoint{4.775111in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{4.781218in}{3.378909in}}%
\pgfpathlineto{\pgfqpoint{4.786849in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{4.791989in}{3.443394in}}%
\pgfpathlineto{\pgfqpoint{4.796638in}{3.475636in}}%
\pgfpathlineto{\pgfqpoint{4.800805in}{3.507879in}}%
\pgfpathlineto{\pgfqpoint{4.804512in}{3.540121in}}%
\pgfpathlineto{\pgfqpoint{4.807791in}{3.572364in}}%
\pgfpathlineto{\pgfqpoint{4.810684in}{3.604606in}}%
\pgfpathlineto{\pgfqpoint{4.813242in}{3.636848in}}%
\pgfpathlineto{\pgfqpoint{4.815522in}{3.669091in}}%
\pgfpathlineto{\pgfqpoint{4.817587in}{3.701333in}}%
\pgfpathlineto{\pgfqpoint{4.819502in}{3.733576in}}%
\pgfpathlineto{\pgfqpoint{4.821337in}{3.765818in}}%
\pgfpathlineto{\pgfqpoint{4.823159in}{3.798061in}}%
\pgfpathlineto{\pgfqpoint{4.825034in}{3.830303in}}%
\pgfpathlineto{\pgfqpoint{4.827027in}{3.862545in}}%
\pgfpathlineto{\pgfqpoint{4.829195in}{3.894788in}}%
\pgfpathlineto{\pgfqpoint{4.831588in}{3.927030in}}%
\pgfpathlineto{\pgfqpoint{4.834248in}{3.959273in}}%
\pgfpathlineto{\pgfqpoint{4.837207in}{3.991515in}}%
\pgfpathlineto{\pgfqpoint{4.840484in}{4.023758in}}%
\pgfpathlineto{\pgfqpoint{4.844087in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.022580in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.022580in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.026183in}{4.023758in}}%
\pgfpathlineto{\pgfqpoint{5.029460in}{3.991515in}}%
\pgfpathlineto{\pgfqpoint{5.032419in}{3.959273in}}%
\pgfpathlineto{\pgfqpoint{5.035079in}{3.927030in}}%
\pgfpathlineto{\pgfqpoint{5.037472in}{3.894788in}}%
\pgfpathlineto{\pgfqpoint{5.039639in}{3.862545in}}%
\pgfpathlineto{\pgfqpoint{5.041632in}{3.830303in}}%
\pgfpathlineto{\pgfqpoint{5.043508in}{3.798061in}}%
\pgfpathlineto{\pgfqpoint{5.045330in}{3.765818in}}%
\pgfpathlineto{\pgfqpoint{5.047164in}{3.733576in}}%
\pgfpathlineto{\pgfqpoint{5.049080in}{3.701333in}}%
\pgfpathlineto{\pgfqpoint{5.051144in}{3.669091in}}%
\pgfpathlineto{\pgfqpoint{5.053424in}{3.636848in}}%
\pgfpathlineto{\pgfqpoint{5.055982in}{3.604606in}}%
\pgfpathlineto{\pgfqpoint{5.058876in}{3.572364in}}%
\pgfpathlineto{\pgfqpoint{5.062155in}{3.540121in}}%
\pgfpathlineto{\pgfqpoint{5.065861in}{3.507879in}}%
\pgfpathlineto{\pgfqpoint{5.070028in}{3.475636in}}%
\pgfpathlineto{\pgfqpoint{5.074677in}{3.443394in}}%
\pgfpathlineto{\pgfqpoint{5.079818in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{5.085449in}{3.378909in}}%
\pgfpathlineto{\pgfqpoint{5.091555in}{3.346667in}}%
\pgfpathlineto{\pgfqpoint{5.098110in}{3.314424in}}%
\pgfpathlineto{\pgfqpoint{5.105074in}{3.282182in}}%
\pgfpathlineto{\pgfqpoint{5.112397in}{3.249939in}}%
\pgfpathlineto{\pgfqpoint{5.120015in}{3.217697in}}%
\pgfpathlineto{\pgfqpoint{5.127858in}{3.185455in}}%
\pgfpathlineto{\pgfqpoint{5.135843in}{3.153212in}}%
\pgfpathlineto{\pgfqpoint{5.143882in}{3.120970in}}%
\pgfpathlineto{\pgfqpoint{5.151879in}{3.088727in}}%
\pgfpathlineto{\pgfqpoint{5.159733in}{3.056485in}}%
\pgfpathlineto{\pgfqpoint{5.167338in}{3.024242in}}%
\pgfpathlineto{\pgfqpoint{5.174590in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{5.181383in}{2.959758in}}%
\pgfpathlineto{\pgfqpoint{5.187613in}{2.927515in}}%
\pgfpathlineto{\pgfqpoint{5.193185in}{2.895273in}}%
\pgfpathlineto{\pgfqpoint{5.198011in}{2.863030in}}%
\pgfpathlineto{\pgfqpoint{5.202015in}{2.830788in}}%
\pgfpathlineto{\pgfqpoint{5.205136in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{5.207333in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{5.208584in}{2.734061in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{2.701818in}}%
\pgfpathlineto{\pgfqpoint{5.208273in}{2.669576in}}%
\pgfpathlineto{\pgfqpoint{5.206784in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{5.204494in}{2.605091in}}%
\pgfpathlineto{\pgfqpoint{5.201496in}{2.572848in}}%
\pgfpathlineto{\pgfqpoint{5.197901in}{2.540606in}}%
\pgfpathlineto{\pgfqpoint{5.193837in}{2.508364in}}%
\pgfpathlineto{\pgfqpoint{5.189439in}{2.476121in}}%
\pgfpathlineto{\pgfqpoint{5.184852in}{2.443879in}}%
\pgfpathlineto{\pgfqpoint{5.180220in}{2.411636in}}%
\pgfpathlineto{\pgfqpoint{5.175681in}{2.379394in}}%
\pgfpathlineto{\pgfqpoint{5.171364in}{2.347152in}}%
\pgfpathlineto{\pgfqpoint{5.167385in}{2.314909in}}%
\pgfpathlineto{\pgfqpoint{5.163841in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{5.160804in}{2.250424in}}%
\pgfpathlineto{\pgfqpoint{5.158324in}{2.218182in}}%
\pgfpathlineto{\pgfqpoint{5.156423in}{2.185939in}}%
\pgfpathlineto{\pgfqpoint{5.155096in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{5.154308in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{5.154001in}{2.089212in}}%
\pgfpathlineto{\pgfqpoint{5.154092in}{2.056970in}}%
\pgfpathlineto{\pgfqpoint{5.154477in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{5.155037in}{1.992485in}}%
\pgfpathlineto{\pgfqpoint{5.155640in}{1.960242in}}%
\pgfpathlineto{\pgfqpoint{5.156151in}{1.928000in}}%
\pgfpathlineto{\pgfqpoint{5.156435in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{5.156364in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{5.155823in}{1.831273in}}%
\pgfpathlineto{\pgfqpoint{5.154717in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{5.152971in}{1.766788in}}%
\pgfpathlineto{\pgfqpoint{5.150537in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{5.147395in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{5.143550in}{1.670061in}}%
\pgfpathlineto{\pgfqpoint{5.139038in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{5.133912in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{5.128248in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{5.122136in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{5.115670in}{1.508848in}}%
\pgfpathlineto{\pgfqpoint{5.108951in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{5.102074in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{5.095128in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{5.088187in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{5.081315in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{5.074556in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{5.061483in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{5.055187in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{5.049046in}{1.186424in}}%
\pgfpathlineto{\pgfqpoint{5.043046in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{5.037168in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{5.031397in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{5.025716in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{5.020114in}{1.025212in}}%
\pgfpathlineto{\pgfqpoint{5.014586in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{5.009133in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{5.003760in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{4.998482in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{4.993316in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728889in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831111in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831111in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AL Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.116000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.067775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.536000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.487775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.956000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.907775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.796000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.747775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.167775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.636000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.587775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MKPE (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{0.884571in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{0.884571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.744320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{1.850788in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.850788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{2.501323in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{2.501323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831111in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig-sal-v3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787387in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.465946in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.452973in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{1.440219in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{1.427833in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{1.404733in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.376265in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{1.368884in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{1.362710in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{1.354226in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.351990in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{0.814788in}}%
\pgfpathlineto{\pgfqpoint{1.351578in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{1.356413in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{1.360670in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{1.366049in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{1.372453in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.379770in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.387878in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{1.396640in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{1.405915in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{1.415557in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{1.425417in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{1.435351in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{1.454888in}{0.942061in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{1.473174in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{1.481596in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.489438in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{1.496649in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{1.503196in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{1.509069in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.514277in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{1.518852in}{1.018424in}}%
\pgfpathlineto{\pgfqpoint{1.522842in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{1.526316in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{1.529358in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.532064in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{1.534541in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{1.536899in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{1.539246in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{1.541687in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{1.544312in}{1.094788in}}%
\pgfpathlineto{\pgfqpoint{1.547195in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.550391in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.553930in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{1.562030in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.566530in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.571255in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{1.576128in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{1.581065in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.585976in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{1.590774in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{1.599722in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.603746in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{1.607412in}{1.222061in}}%
\pgfpathlineto{\pgfqpoint{1.610696in}{1.230545in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.616095in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{1.620021in}{1.264485in}}%
\pgfpathlineto{\pgfqpoint{1.621497in}{1.272970in}}%
\pgfpathlineto{\pgfqpoint{1.622693in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{1.624955in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.625374in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.625670in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{1.625863in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{1.625969in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{1.625999in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.625962in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{1.625696in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{1.625469in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{1.625176in}{1.391758in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{1.624389in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{1.623892in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{1.623328in}{1.425697in}}%
\pgfpathlineto{\pgfqpoint{1.622701in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{1.622019in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{1.621294in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{1.620541in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{1.619777in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.619024in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.618306in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.617645in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.617066in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{1.616590in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{1.616236in}{1.519030in}}%
\pgfpathlineto{\pgfqpoint{1.616017in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{1.615943in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.637390in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.637390in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{1.637098in}{1.519030in}}%
\pgfpathlineto{\pgfqpoint{1.636743in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{1.636267in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.493576in}}%
\pgfpathlineto{\pgfqpoint{1.635027in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.634309in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.633556in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{1.632793in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{1.632039in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{1.631314in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{1.630632in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{1.630006in}{1.425697in}}%
\pgfpathlineto{\pgfqpoint{1.629441in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{1.628944in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{1.628516in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{1.391758in}}%
\pgfpathlineto{\pgfqpoint{1.627865in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{1.627637in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{1.627473in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{1.627371in}{1.357818in}}%
\pgfpathlineto{\pgfqpoint{1.627334in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{1.627664in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{1.627959in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.628944in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{1.629688in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{1.630640in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{1.631836in}{1.272970in}}%
\pgfpathlineto{\pgfqpoint{1.633312in}{1.264485in}}%
\pgfpathlineto{\pgfqpoint{1.635103in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{1.637238in}{1.247515in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{1.239030in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{1.230545in}}%
\pgfpathlineto{\pgfqpoint{1.645921in}{1.222061in}}%
\pgfpathlineto{\pgfqpoint{1.649587in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{1.653612in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{1.662559in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{1.667357in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{1.672268in}{1.171152in}}%
\pgfpathlineto{\pgfqpoint{1.677205in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{1.154182in}}%
\pgfpathlineto{\pgfqpoint{1.686803in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.695518in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{1.699404in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{1.702942in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.706138in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{1.709021in}{1.094788in}}%
\pgfpathlineto{\pgfqpoint{1.711646in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{1.716435in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{1.718792in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{1.721269in}{1.052364in}}%
\pgfpathlineto{\pgfqpoint{1.723976in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.727017in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{1.730491in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{1.734481in}{1.018424in}}%
\pgfpathlineto{\pgfqpoint{1.739056in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{1.744265in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{1.756685in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{1.763895in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{1.771737in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{1.780160in}{0.959030in}}%
\pgfpathlineto{\pgfqpoint{1.789092in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{1.798445in}{0.942061in}}%
\pgfpathlineto{\pgfqpoint{1.808115in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{1.817982in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{1.827916in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{1.837776in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{1.847418in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{1.856694in}{0.891152in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{1.873563in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.880881in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{1.887285in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{1.892664in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{1.896920in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{1.899972in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{1.901756in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{0.814788in}}%
\pgfpathlineto{\pgfqpoint{1.901343in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{1.899108in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{1.895525in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{1.890623in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{1.877068in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{1.868565in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.859038in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{1.848600in}{0.738424in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{0.729939in}}%
\pgfpathlineto{\pgfqpoint{1.825501in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{1.813114in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{1.800361in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{1.787387in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852882in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{2.604896in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{2.590555in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{2.575768in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{2.560746in}{0.665455in}}%
\pgfpathlineto{\pgfqpoint{2.545731in}{0.683273in}}%
\pgfpathlineto{\pgfqpoint{2.530989in}{0.701091in}}%
\pgfpathlineto{\pgfqpoint{2.516804in}{0.718909in}}%
\pgfpathlineto{\pgfqpoint{2.503464in}{0.736727in}}%
\pgfpathlineto{\pgfqpoint{2.491252in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{2.480431in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{2.471231in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{2.463833in}{0.808000in}}%
\pgfpathlineto{\pgfqpoint{2.458360in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{2.454866in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{0.879273in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{2.459193in}{0.914909in}}%
\pgfpathlineto{\pgfqpoint{2.463866in}{0.932727in}}%
\pgfpathlineto{\pgfqpoint{2.469391in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{2.481600in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{2.487596in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{2.493107in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{2.497875in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{2.501704in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{2.504462in}{1.075273in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{2.506579in}{1.110909in}}%
\pgfpathlineto{\pgfqpoint{2.506006in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{2.502172in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{2.499256in}{1.182182in}}%
\pgfpathlineto{\pgfqpoint{2.495939in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{1.217818in}}%
\pgfpathlineto{\pgfqpoint{2.488921in}{1.235636in}}%
\pgfpathlineto{\pgfqpoint{2.485601in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{2.480126in}{1.289091in}}%
\pgfpathlineto{\pgfqpoint{2.478200in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{2.476914in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{2.476303in}{1.342545in}}%
\pgfpathlineto{\pgfqpoint{2.476377in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{2.477118in}{1.378182in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{1.396000in}}%
\pgfpathlineto{\pgfqpoint{2.480435in}{1.413818in}}%
\pgfpathlineto{\pgfqpoint{2.482888in}{1.431636in}}%
\pgfpathlineto{\pgfqpoint{2.485773in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{2.489010in}{1.467273in}}%
\pgfpathlineto{\pgfqpoint{2.492516in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.502909in}}%
\pgfpathlineto{\pgfqpoint{2.500014in}{1.520727in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{2.507681in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{2.515066in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{2.518565in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{2.521919in}{1.627636in}}%
\pgfpathlineto{\pgfqpoint{2.525134in}{1.645455in}}%
\pgfpathlineto{\pgfqpoint{2.528234in}{1.663273in}}%
\pgfpathlineto{\pgfqpoint{2.531258in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{2.534260in}{1.698909in}}%
\pgfpathlineto{\pgfqpoint{2.537307in}{1.716727in}}%
\pgfpathlineto{\pgfqpoint{2.540474in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{2.543841in}{1.752364in}}%
\pgfpathlineto{\pgfqpoint{2.547492in}{1.770182in}}%
\pgfpathlineto{\pgfqpoint{2.551504in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{2.555946in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{2.560875in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{2.566328in}{1.841455in}}%
\pgfpathlineto{\pgfqpoint{2.572322in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{1.877091in}}%
\pgfpathlineto{\pgfqpoint{2.585883in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{2.593366in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{2.601223in}{1.930545in}}%
\pgfpathlineto{\pgfqpoint{2.609361in}{1.948364in}}%
\pgfpathlineto{\pgfqpoint{2.617670in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.626035in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{2.634335in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{2.642452in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{2.650275in}{2.037455in}}%
\pgfpathlineto{\pgfqpoint{2.657704in}{2.055273in}}%
\pgfpathlineto{\pgfqpoint{2.664656in}{2.073091in}}%
\pgfpathlineto{\pgfqpoint{2.671065in}{2.090909in}}%
\pgfpathlineto{\pgfqpoint{2.676886in}{2.108727in}}%
\pgfpathlineto{\pgfqpoint{2.682092in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{2.686678in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{2.690655in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{2.694052in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{2.696911in}{2.197818in}}%
\pgfpathlineto{\pgfqpoint{2.699283in}{2.215636in}}%
\pgfpathlineto{\pgfqpoint{2.701230in}{2.233455in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{2.251273in}}%
\pgfpathlineto{\pgfqpoint{2.704108in}{2.269091in}}%
\pgfpathlineto{\pgfqpoint{2.705172in}{2.286909in}}%
\pgfpathlineto{\pgfqpoint{2.706070in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{2.706861in}{2.322545in}}%
\pgfpathlineto{\pgfqpoint{2.707596in}{2.340364in}}%
\pgfpathlineto{\pgfqpoint{2.708316in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.709057in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.748721in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.748721in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{2.750182in}{2.340364in}}%
\pgfpathlineto{\pgfqpoint{2.750916in}{2.322545in}}%
\pgfpathlineto{\pgfqpoint{2.751707in}{2.304727in}}%
\pgfpathlineto{\pgfqpoint{2.752606in}{2.286909in}}%
\pgfpathlineto{\pgfqpoint{2.753670in}{2.269091in}}%
\pgfpathlineto{\pgfqpoint{2.754962in}{2.251273in}}%
\pgfpathlineto{\pgfqpoint{2.756548in}{2.233455in}}%
\pgfpathlineto{\pgfqpoint{2.758495in}{2.215636in}}%
\pgfpathlineto{\pgfqpoint{2.760867in}{2.197818in}}%
\pgfpathlineto{\pgfqpoint{2.763726in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{2.767123in}{2.162182in}}%
\pgfpathlineto{\pgfqpoint{2.771100in}{2.144364in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{2.780892in}{2.108727in}}%
\pgfpathlineto{\pgfqpoint{2.786713in}{2.090909in}}%
\pgfpathlineto{\pgfqpoint{2.793122in}{2.073091in}}%
\pgfpathlineto{\pgfqpoint{2.800074in}{2.055273in}}%
\pgfpathlineto{\pgfqpoint{2.807503in}{2.037455in}}%
\pgfpathlineto{\pgfqpoint{2.815326in}{2.019636in}}%
\pgfpathlineto{\pgfqpoint{2.823442in}{2.001818in}}%
\pgfpathlineto{\pgfqpoint{2.831742in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{2.840107in}{1.966182in}}%
\pgfpathlineto{\pgfqpoint{2.848417in}{1.948364in}}%
\pgfpathlineto{\pgfqpoint{2.856554in}{1.930545in}}%
\pgfpathlineto{\pgfqpoint{2.864412in}{1.912727in}}%
\pgfpathlineto{\pgfqpoint{2.871894in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{2.878927in}{1.877091in}}%
\pgfpathlineto{\pgfqpoint{2.885456in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{2.891450in}{1.841455in}}%
\pgfpathlineto{\pgfqpoint{2.896903in}{1.823636in}}%
\pgfpathlineto{\pgfqpoint{2.901832in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{2.906274in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{2.910286in}{1.770182in}}%
\pgfpathlineto{\pgfqpoint{2.913936in}{1.752364in}}%
\pgfpathlineto{\pgfqpoint{2.917304in}{1.734545in}}%
\pgfpathlineto{\pgfqpoint{2.920471in}{1.716727in}}%
\pgfpathlineto{\pgfqpoint{2.923517in}{1.698909in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{2.929544in}{1.663273in}}%
\pgfpathlineto{\pgfqpoint{2.932644in}{1.645455in}}%
\pgfpathlineto{\pgfqpoint{2.935859in}{1.627636in}}%
\pgfpathlineto{\pgfqpoint{2.939212in}{1.609818in}}%
\pgfpathlineto{\pgfqpoint{2.942712in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{2.946349in}{1.574182in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{1.556364in}}%
\pgfpathlineto{\pgfqpoint{2.953919in}{1.538545in}}%
\pgfpathlineto{\pgfqpoint{2.957764in}{1.520727in}}%
\pgfpathlineto{\pgfqpoint{2.961568in}{1.502909in}}%
\pgfpathlineto{\pgfqpoint{2.965262in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{2.968768in}{1.467273in}}%
\pgfpathlineto{\pgfqpoint{2.972004in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{2.974890in}{1.431636in}}%
\pgfpathlineto{\pgfqpoint{2.977343in}{1.413818in}}%
\pgfpathlineto{\pgfqpoint{2.979289in}{1.396000in}}%
\pgfpathlineto{\pgfqpoint{2.980659in}{1.378182in}}%
\pgfpathlineto{\pgfqpoint{2.981400in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{2.981474in}{1.342545in}}%
\pgfpathlineto{\pgfqpoint{2.980864in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{2.979578in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{2.977651in}{1.289091in}}%
\pgfpathlineto{\pgfqpoint{2.975152in}{1.271273in}}%
\pgfpathlineto{\pgfqpoint{2.972177in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{2.968857in}{1.235636in}}%
\pgfpathlineto{\pgfqpoint{2.965350in}{1.217818in}}%
\pgfpathlineto{\pgfqpoint{2.961839in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{2.958522in}{1.182182in}}%
\pgfpathlineto{\pgfqpoint{2.955605in}{1.164364in}}%
\pgfpathlineto{\pgfqpoint{2.953293in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{2.951771in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{2.951199in}{1.110909in}}%
\pgfpathlineto{\pgfqpoint{2.951692in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{2.953316in}{1.075273in}}%
\pgfpathlineto{\pgfqpoint{2.956074in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{2.959903in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{2.964671in}{1.021818in}}%
\pgfpathlineto{\pgfqpoint{2.970181in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{2.976178in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{2.982359in}{0.968364in}}%
\pgfpathlineto{\pgfqpoint{2.988387in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{2.993912in}{0.932727in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{0.914909in}}%
\pgfpathlineto{\pgfqpoint{3.002081in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{3.004112in}{0.879273in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{3.002912in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{2.999418in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{2.993945in}{0.808000in}}%
\pgfpathlineto{\pgfqpoint{2.986547in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{2.977346in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{2.966526in}{0.754545in}}%
\pgfpathlineto{\pgfqpoint{2.954314in}{0.736727in}}%
\pgfpathlineto{\pgfqpoint{2.940974in}{0.718909in}}%
\pgfpathlineto{\pgfqpoint{2.926788in}{0.701091in}}%
\pgfpathlineto{\pgfqpoint{2.912046in}{0.683273in}}%
\pgfpathlineto{\pgfqpoint{2.897031in}{0.665455in}}%
\pgfpathlineto{\pgfqpoint{2.882010in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{2.867223in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{2.852882in}{0.612000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872914in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.789308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.787755in}{0.714667in}}%
\pgfpathlineto{\pgfqpoint{3.786258in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.784554in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{3.782324in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{3.779219in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{3.774894in}{0.808000in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{0.826667in}}%
\pgfpathlineto{\pgfqpoint{3.761416in}{0.845333in}}%
\pgfpathlineto{\pgfqpoint{3.751885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.740426in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{3.727149in}{0.901333in}}%
\pgfpathlineto{\pgfqpoint{3.712287in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{3.696185in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.679265in}{0.957333in}}%
\pgfpathlineto{\pgfqpoint{3.662001in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{3.644879in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{3.628365in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{3.612881in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{3.598789in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{3.586382in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{3.575887in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{3.567471in}{1.106667in}}%
\pgfpathlineto{\pgfqpoint{3.561245in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{3.557269in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{3.555556in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{3.556064in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{3.558698in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{3.563300in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{3.569653in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{3.577487in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{3.586490in}{1.274667in}}%
\pgfpathlineto{\pgfqpoint{3.596327in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{3.606661in}{1.312000in}}%
\pgfpathlineto{\pgfqpoint{3.617171in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{3.627574in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.637634in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{3.647175in}{1.386667in}}%
\pgfpathlineto{\pgfqpoint{3.656078in}{1.405333in}}%
\pgfpathlineto{\pgfqpoint{3.664281in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{3.671770in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{3.678575in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{3.684756in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{3.690397in}{1.498667in}}%
\pgfpathlineto{\pgfqpoint{3.695597in}{1.517333in}}%
\pgfpathlineto{\pgfqpoint{3.700465in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{3.705112in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{3.709652in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{3.714191in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{3.718833in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{3.723667in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{3.728770in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{3.734195in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{3.739968in}{1.685333in}}%
\pgfpathlineto{\pgfqpoint{3.746082in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{3.752493in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{3.759118in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{3.765837in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.772503in}{1.778667in}}%
\pgfpathlineto{\pgfqpoint{3.778951in}{1.797333in}}%
\pgfpathlineto{\pgfqpoint{3.785015in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{3.790537in}{1.834667in}}%
\pgfpathlineto{\pgfqpoint{3.795389in}{1.853333in}}%
\pgfpathlineto{\pgfqpoint{3.799480in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{3.802763in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{3.805241in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.806961in}{1.928000in}}%
\pgfpathlineto{\pgfqpoint{3.808010in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{3.808500in}{1.965333in}}%
\pgfpathlineto{\pgfqpoint{3.808563in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{3.808333in}{2.002667in}}%
\pgfpathlineto{\pgfqpoint{3.807940in}{2.021333in}}%
\pgfpathlineto{\pgfqpoint{3.807497in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{3.807098in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{3.806812in}{2.077333in}}%
\pgfpathlineto{\pgfqpoint{3.806687in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{3.806749in}{2.114667in}}%
\pgfpathlineto{\pgfqpoint{3.807009in}{2.133333in}}%
\pgfpathlineto{\pgfqpoint{3.807461in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.808093in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.808883in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{3.809807in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{3.810837in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{3.811945in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{3.813101in}{2.264000in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{3.815439in}{2.301333in}}%
\pgfpathlineto{\pgfqpoint{3.816568in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{3.817639in}{2.338667in}}%
\pgfpathlineto{\pgfqpoint{3.818637in}{2.357333in}}%
\pgfpathlineto{\pgfqpoint{3.819551in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.820375in}{2.394667in}}%
\pgfpathlineto{\pgfqpoint{3.821113in}{2.413333in}}%
\pgfpathlineto{\pgfqpoint{3.821771in}{2.432000in}}%
\pgfpathlineto{\pgfqpoint{3.822361in}{2.450667in}}%
\pgfpathlineto{\pgfqpoint{3.822899in}{2.469333in}}%
\pgfpathlineto{\pgfqpoint{3.823400in}{2.488000in}}%
\pgfpathlineto{\pgfqpoint{3.823882in}{2.506667in}}%
\pgfpathlineto{\pgfqpoint{3.824357in}{2.525333in}}%
\pgfpathlineto{\pgfqpoint{3.824837in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.837385in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.837385in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.837865in}{2.525333in}}%
\pgfpathlineto{\pgfqpoint{3.838341in}{2.506667in}}%
\pgfpathlineto{\pgfqpoint{3.838822in}{2.488000in}}%
\pgfpathlineto{\pgfqpoint{3.839323in}{2.469333in}}%
\pgfpathlineto{\pgfqpoint{3.839861in}{2.450667in}}%
\pgfpathlineto{\pgfqpoint{3.840451in}{2.432000in}}%
\pgfpathlineto{\pgfqpoint{3.841109in}{2.413333in}}%
\pgfpathlineto{\pgfqpoint{3.841847in}{2.394667in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.843585in}{2.357333in}}%
\pgfpathlineto{\pgfqpoint{3.844583in}{2.338667in}}%
\pgfpathlineto{\pgfqpoint{3.845654in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{3.846783in}{2.301333in}}%
\pgfpathlineto{\pgfqpoint{3.847947in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{3.849121in}{2.264000in}}%
\pgfpathlineto{\pgfqpoint{3.850277in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{3.851385in}{2.226667in}}%
\pgfpathlineto{\pgfqpoint{3.852415in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{3.853339in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{3.854129in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.854761in}{2.152000in}}%
\pgfpathlineto{\pgfqpoint{3.855213in}{2.133333in}}%
\pgfpathlineto{\pgfqpoint{3.855473in}{2.114667in}}%
\pgfpathlineto{\pgfqpoint{3.855536in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{3.855411in}{2.077333in}}%
\pgfpathlineto{\pgfqpoint{3.855125in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{3.854725in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{3.854282in}{2.021333in}}%
\pgfpathlineto{\pgfqpoint{3.853889in}{2.002667in}}%
\pgfpathlineto{\pgfqpoint{3.853660in}{1.984000in}}%
\pgfpathlineto{\pgfqpoint{3.853722in}{1.965333in}}%
\pgfpathlineto{\pgfqpoint{3.854213in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{3.855261in}{1.928000in}}%
\pgfpathlineto{\pgfqpoint{3.856981in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{3.859459in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{3.862742in}{1.872000in}}%
\pgfpathlineto{\pgfqpoint{3.866833in}{1.853333in}}%
\pgfpathlineto{\pgfqpoint{3.871685in}{1.834667in}}%
\pgfpathlineto{\pgfqpoint{3.877208in}{1.816000in}}%
\pgfpathlineto{\pgfqpoint{3.883271in}{1.797333in}}%
\pgfpathlineto{\pgfqpoint{3.889720in}{1.778667in}}%
\pgfpathlineto{\pgfqpoint{3.896386in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.903105in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{3.909729in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{3.916140in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{3.922255in}{1.685333in}}%
\pgfpathlineto{\pgfqpoint{3.928028in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{3.933452in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{3.938555in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{3.943389in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{3.948031in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{3.952571in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{3.957110in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{3.961757in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{3.966625in}{1.517333in}}%
\pgfpathlineto{\pgfqpoint{3.971825in}{1.498667in}}%
\pgfpathlineto{\pgfqpoint{3.977466in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{3.983647in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{3.990452in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{3.997941in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{4.006144in}{1.405333in}}%
\pgfpathlineto{\pgfqpoint{4.015047in}{1.386667in}}%
\pgfpathlineto{\pgfqpoint{4.024588in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{4.034648in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.045051in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{4.055561in}{1.312000in}}%
\pgfpathlineto{\pgfqpoint{4.065895in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{4.075732in}{1.274667in}}%
\pgfpathlineto{\pgfqpoint{4.084736in}{1.256000in}}%
\pgfpathlineto{\pgfqpoint{4.092570in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{4.098923in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{4.103524in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{4.106158in}{1.181333in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{1.162667in}}%
\pgfpathlineto{\pgfqpoint{4.104953in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.100978in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{4.094751in}{1.106667in}}%
\pgfpathlineto{\pgfqpoint{4.086335in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{4.075840in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{4.063433in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{4.049341in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{4.033857in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{4.000221in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{3.982957in}{0.957333in}}%
\pgfpathlineto{\pgfqpoint{3.966038in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.949935in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{3.935074in}{0.901333in}}%
\pgfpathlineto{\pgfqpoint{3.921796in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{3.910338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900806in}{0.845333in}}%
\pgfpathlineto{\pgfqpoint{3.893183in}{0.826667in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{0.808000in}}%
\pgfpathlineto{\pgfqpoint{3.883003in}{0.789333in}}%
\pgfpathlineto{\pgfqpoint{3.879899in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{3.877668in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{3.875964in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{0.714667in}}%
\pgfpathlineto{\pgfqpoint{3.872914in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013015in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{4.853652in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{4.844886in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{4.835290in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{4.824741in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{4.813155in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{4.800514in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{4.786881in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{4.772415in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{4.757367in}{0.936121in}}%
\pgfpathlineto{\pgfqpoint{4.742072in}{0.955636in}}%
\pgfpathlineto{\pgfqpoint{4.726927in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{4.712365in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{4.698823in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{4.686713in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{4.676397in}{1.053212in}}%
\pgfpathlineto{\pgfqpoint{4.668170in}{1.072727in}}%
\pgfpathlineto{\pgfqpoint{4.662249in}{1.092242in}}%
\pgfpathlineto{\pgfqpoint{4.658767in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{4.657778in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{4.659257in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{4.663112in}{1.170303in}}%
\pgfpathlineto{\pgfqpoint{4.669188in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{4.677275in}{1.209333in}}%
\pgfpathlineto{\pgfqpoint{4.687114in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{4.698405in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{4.710815in}{1.267879in}}%
\pgfpathlineto{\pgfqpoint{4.723989in}{1.287394in}}%
\pgfpathlineto{\pgfqpoint{4.737561in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{4.751166in}{1.326424in}}%
\pgfpathlineto{\pgfqpoint{4.764454in}{1.345939in}}%
\pgfpathlineto{\pgfqpoint{4.777106in}{1.365455in}}%
\pgfpathlineto{\pgfqpoint{4.788844in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{4.799445in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{4.808753in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{4.816680in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.463030in}}%
\pgfpathlineto{\pgfqpoint{4.828441in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{4.832479in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{4.835531in}{1.521576in}}%
\pgfpathlineto{\pgfqpoint{4.837833in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{4.839641in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{4.841207in}{1.580121in}}%
\pgfpathlineto{\pgfqpoint{4.842756in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{4.844462in}{1.619152in}}%
\pgfpathlineto{\pgfqpoint{4.846443in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{4.848744in}{1.658182in}}%
\pgfpathlineto{\pgfqpoint{4.851349in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{4.854186in}{1.697212in}}%
\pgfpathlineto{\pgfqpoint{4.857143in}{1.716727in}}%
\pgfpathlineto{\pgfqpoint{4.860094in}{1.736242in}}%
\pgfpathlineto{\pgfqpoint{4.862912in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{4.865490in}{1.775273in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{1.794788in}}%
\pgfpathlineto{\pgfqpoint{4.869670in}{1.814303in}}%
\pgfpathlineto{\pgfqpoint{4.871243in}{1.833818in}}%
\pgfpathlineto{\pgfqpoint{4.872513in}{1.853333in}}%
\pgfpathlineto{\pgfqpoint{4.873546in}{1.872848in}}%
\pgfpathlineto{\pgfqpoint{4.874425in}{1.892364in}}%
\pgfpathlineto{\pgfqpoint{4.875238in}{1.911879in}}%
\pgfpathlineto{\pgfqpoint{4.876066in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{4.876982in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{4.878040in}{1.970424in}}%
\pgfpathlineto{\pgfqpoint{4.879275in}{1.989939in}}%
\pgfpathlineto{\pgfqpoint{4.880706in}{2.009455in}}%
\pgfpathlineto{\pgfqpoint{4.882331in}{2.028970in}}%
\pgfpathlineto{\pgfqpoint{4.884134in}{2.048485in}}%
\pgfpathlineto{\pgfqpoint{4.886087in}{2.068000in}}%
\pgfpathlineto{\pgfqpoint{4.888152in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{4.890288in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{4.892449in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{4.894594in}{2.146061in}}%
\pgfpathlineto{\pgfqpoint{4.896685in}{2.165576in}}%
\pgfpathlineto{\pgfqpoint{4.898692in}{2.185091in}}%
\pgfpathlineto{\pgfqpoint{4.900596in}{2.204606in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{2.224121in}}%
\pgfpathlineto{\pgfqpoint{4.904068in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{4.905649in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{4.907148in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{2.302182in}}%
\pgfpathlineto{\pgfqpoint{4.910000in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{4.911402in}{2.341212in}}%
\pgfpathlineto{\pgfqpoint{4.912813in}{2.360727in}}%
\pgfpathlineto{\pgfqpoint{4.914245in}{2.380242in}}%
\pgfpathlineto{\pgfqpoint{4.915701in}{2.399758in}}%
\pgfpathlineto{\pgfqpoint{4.917173in}{2.419273in}}%
\pgfpathlineto{\pgfqpoint{4.918646in}{2.438788in}}%
\pgfpathlineto{\pgfqpoint{4.920096in}{2.458303in}}%
\pgfpathlineto{\pgfqpoint{4.921497in}{2.477818in}}%
\pgfpathlineto{\pgfqpoint{4.922821in}{2.497333in}}%
\pgfpathlineto{\pgfqpoint{4.924042in}{2.516848in}}%
\pgfpathlineto{\pgfqpoint{4.925140in}{2.536364in}}%
\pgfpathlineto{\pgfqpoint{4.926100in}{2.555879in}}%
\pgfpathlineto{\pgfqpoint{4.926917in}{2.575394in}}%
\pgfpathlineto{\pgfqpoint{4.927594in}{2.594909in}}%
\pgfpathlineto{\pgfqpoint{4.928143in}{2.614424in}}%
\pgfpathlineto{\pgfqpoint{4.928582in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{4.928932in}{2.653455in}}%
\pgfpathlineto{\pgfqpoint{4.929217in}{2.672970in}}%
\pgfpathlineto{\pgfqpoint{4.929461in}{2.692485in}}%
\pgfpathlineto{\pgfqpoint{4.929684in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{4.936983in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{4.936983in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{4.937206in}{2.692485in}}%
\pgfpathlineto{\pgfqpoint{4.937450in}{2.672970in}}%
\pgfpathlineto{\pgfqpoint{4.937735in}{2.653455in}}%
\pgfpathlineto{\pgfqpoint{4.938085in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{4.938523in}{2.614424in}}%
\pgfpathlineto{\pgfqpoint{4.939073in}{2.594909in}}%
\pgfpathlineto{\pgfqpoint{4.939750in}{2.575394in}}%
\pgfpathlineto{\pgfqpoint{4.940567in}{2.555879in}}%
\pgfpathlineto{\pgfqpoint{4.941527in}{2.536364in}}%
\pgfpathlineto{\pgfqpoint{4.942624in}{2.516848in}}%
\pgfpathlineto{\pgfqpoint{4.943846in}{2.497333in}}%
\pgfpathlineto{\pgfqpoint{4.945170in}{2.477818in}}%
\pgfpathlineto{\pgfqpoint{4.946571in}{2.458303in}}%
\pgfpathlineto{\pgfqpoint{4.948021in}{2.438788in}}%
\pgfpathlineto{\pgfqpoint{4.949494in}{2.419273in}}%
\pgfpathlineto{\pgfqpoint{4.950966in}{2.399758in}}%
\pgfpathlineto{\pgfqpoint{4.952421in}{2.380242in}}%
\pgfpathlineto{\pgfqpoint{4.953854in}{2.360727in}}%
\pgfpathlineto{\pgfqpoint{4.955265in}{2.341212in}}%
\pgfpathlineto{\pgfqpoint{4.956666in}{2.321697in}}%
\pgfpathlineto{\pgfqpoint{4.958076in}{2.302182in}}%
\pgfpathlineto{\pgfqpoint{4.959519in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{4.961018in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{4.962598in}{2.243636in}}%
\pgfpathlineto{\pgfqpoint{4.964279in}{2.224121in}}%
\pgfpathlineto{\pgfqpoint{4.966070in}{2.204606in}}%
\pgfpathlineto{\pgfqpoint{4.967974in}{2.185091in}}%
\pgfpathlineto{\pgfqpoint{4.969982in}{2.165576in}}%
\pgfpathlineto{\pgfqpoint{4.972073in}{2.146061in}}%
\pgfpathlineto{\pgfqpoint{4.974217in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{4.976379in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{4.978514in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{4.980580in}{2.068000in}}%
\pgfpathlineto{\pgfqpoint{4.982533in}{2.048485in}}%
\pgfpathlineto{\pgfqpoint{4.984336in}{2.028970in}}%
\pgfpathlineto{\pgfqpoint{4.985961in}{2.009455in}}%
\pgfpathlineto{\pgfqpoint{4.987391in}{1.989939in}}%
\pgfpathlineto{\pgfqpoint{4.988627in}{1.970424in}}%
\pgfpathlineto{\pgfqpoint{4.989685in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{4.990601in}{1.931394in}}%
\pgfpathlineto{\pgfqpoint{4.991429in}{1.911879in}}%
\pgfpathlineto{\pgfqpoint{4.992241in}{1.892364in}}%
\pgfpathlineto{\pgfqpoint{4.993121in}{1.872848in}}%
\pgfpathlineto{\pgfqpoint{4.994154in}{1.853333in}}%
\pgfpathlineto{\pgfqpoint{4.995424in}{1.833818in}}%
\pgfpathlineto{\pgfqpoint{4.996997in}{1.814303in}}%
\pgfpathlineto{\pgfqpoint{4.998913in}{1.794788in}}%
\pgfpathlineto{\pgfqpoint{5.001177in}{1.775273in}}%
\pgfpathlineto{\pgfqpoint{5.003755in}{1.755758in}}%
\pgfpathlineto{\pgfqpoint{5.006572in}{1.736242in}}%
\pgfpathlineto{\pgfqpoint{5.009523in}{1.716727in}}%
\pgfpathlineto{\pgfqpoint{5.012481in}{1.697212in}}%
\pgfpathlineto{\pgfqpoint{5.015318in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{5.017923in}{1.658182in}}%
\pgfpathlineto{\pgfqpoint{5.020224in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{5.022204in}{1.619152in}}%
\pgfpathlineto{\pgfqpoint{5.023911in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{5.025459in}{1.580121in}}%
\pgfpathlineto{\pgfqpoint{5.027025in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{5.028834in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{5.031136in}{1.521576in}}%
\pgfpathlineto{\pgfqpoint{5.034187in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{5.038226in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{5.043446in}{1.463030in}}%
\pgfpathlineto{\pgfqpoint{5.049986in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{5.057914in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{1.404485in}}%
\pgfpathlineto{\pgfqpoint{5.077823in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{5.089561in}{1.365455in}}%
\pgfpathlineto{\pgfqpoint{5.102212in}{1.345939in}}%
\pgfpathlineto{\pgfqpoint{5.115501in}{1.326424in}}%
\pgfpathlineto{\pgfqpoint{5.129106in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{5.142677in}{1.287394in}}%
\pgfpathlineto{\pgfqpoint{5.155852in}{1.267879in}}%
\pgfpathlineto{\pgfqpoint{5.168262in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{5.179553in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{5.189391in}{1.209333in}}%
\pgfpathlineto{\pgfqpoint{5.197478in}{1.189818in}}%
\pgfpathlineto{\pgfqpoint{5.203555in}{1.170303in}}%
\pgfpathlineto{\pgfqpoint{5.207410in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{5.208889in}{1.131273in}}%
\pgfpathlineto{\pgfqpoint{5.207899in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{1.092242in}}%
\pgfpathlineto{\pgfqpoint{5.198496in}{1.072727in}}%
\pgfpathlineto{\pgfqpoint{5.190270in}{1.053212in}}%
\pgfpathlineto{\pgfqpoint{5.179954in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{5.167844in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{5.154301in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{5.139739in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{5.124595in}{0.955636in}}%
\pgfpathlineto{\pgfqpoint{5.109300in}{0.936121in}}%
\pgfpathlineto{\pgfqpoint{5.094252in}{0.916606in}}%
\pgfpathlineto{\pgfqpoint{5.079786in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{5.066153in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{5.053512in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{5.041926in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{5.031377in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{5.021781in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{5.013015in}{0.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728889in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728889in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831111in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831111in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont AL Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=0.647775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.116000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.067775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.536000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.487775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.956000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=1.907775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.796000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=2.747775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.167775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.636000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=3.587775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455863in, y=4.007775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400308in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MKPE (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{0.876000in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{0.876000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{1.285714in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{1.285714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{1.298000in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{1.298000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{1.317687in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{1.317687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{2.712000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591111in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.612000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693333in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.968889in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795556in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{0.780000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{1.536000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728889in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{2.728889in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831111in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.831111in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933333in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{4.933333in}{2.712000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig-tikz-overall.tex <==
\begin{figure*}
\centering
\resizebox{0.95\textwidth}{!}{
  \begin{tikzpicture}
    \node(gather) at (0,0) {Gathered Raw Data};
    \node[draw, 
      below=of gather,
      rounded corners=0.05 in, 
      minimum height=0.5 in,
    ](unlabeled-pool) at (0,0) {Unlabled Pool};
    \node[draw,
      align=center, 
      right=of unlabeled-pool,
      minimum height=0.5 in, 
      xshift=-0.2in,
    ] (inference) {Inference using \\ Trained Model};
    \node[draw,
      align=center, 
      right=of inference,
      minimum height=0.5 in,
      xshift=0.6in,
    ] (al) {Active Learning (AL) \\ and \\ Self Training (ST)};
    \node[draw,
      align=center, 
      right=of al, 
      xshift=0.6in,
      minimum height=0.5 in,
      minimum width=1 in,
    ] (annotation) {Human \\ Annotation};
    \node[draw,
      align=center, 
      above=of annotation,
      minimum height=0.5 in,
      minimum width=1 in,
    ] (augmentation) {Data\\ Augmentation};
    \node[draw,
      align=center,
      right=of augmentation,
      minimum height=0.5 in,
      xshift=0.8in
    ] (training) {Train Pose\\Estimation Model};
    \node[draw,
      below=of training,
      rounded corners=0.05 in, 
      minimum height=0.5 in,
    ](labeled-pool){Labeled Pool};
    \node[
        right=of labeled-pool,
        xshift=0.3in
    ](labeled){Annotated Data};
    \node[
        right=of training,
    ](model){Pose Estimation Model};

    \draw[arrow] (gather) -- (unlabeled-pool);
    \draw[arrow] (unlabeled-pool) -- (inference);
    \draw[arrow] (inference) -- node[sloped,anchor=center,above] {Pseudo-Labels} (al);
    \draw[arrow] (al) -- node[sloped,anchor=center,above,align=center] {ST: Good \\ Pseudo-Labels} (augmentation);
    \draw[arrow] (al) -- node[sloped,anchor=center,below,align=center] {AL: Bad \\ Pseudo-Labels} (annotation);
    \draw[arrow] (augmentation) -- node[sloped,anchor=center,above,align=center] {Pseudo-Labels} (training);
    \draw[arrow] (annotation) -- node[sloped,anchor=center,below,align=center] {Add to} node[sloped,anchor=center,above,align=center] {Frames removed \\ from unlabeled pool} (labeled-pool);
    \draw[arrow] ([yshift=-0.4 in]labeled-pool) -- node[anchor=center,right,align=center] {Ground Truth\\Labels} (training);    
    \draw[arrow] (training) -- ([yshift=0.1in]training.north) node[sloped,anchor=center,below,align=center,xshift=-4in] {Trained Model}   -| (inference);
    \draw[arrow] (labeled-pool) -- (labeled);
    \draw[arrow] (training) -- (model);
  \end{tikzpicture}
}


\caption{
  An overview of the proposed active learning (AL) system for multi-view 3D
  pose estimation. While prior works have only considered AL for single-view
  pose estimation, our system is the first to work in the multi-view setting
  (Sec.~\ref{sec:AL}), and we propose two effective strategies that make full
  use of multi-view geometry. Additionally, by incorporating pseudo-labels in
  the proposed self-training process (Sec.~\ref{sec:SAL}), we show further
  improvement in annotation efficiency without extra annotation or computational
  cost. 
      %\cem{Cropping the images and using fewer rows could make the images more visible. It's very hard to see the bodies or the poses right now.}
}
\vspace{-0.2in}
\label{fig-overall}
  \end{figure*}


